Least-Squares and Low-Rank Approximation for Linear Relations Using a Diagrammatic Language

We employ the machinery of linear relations to the study of optimization problems in linear algebra. We first show that the relational version of the pseudo-inverse can be realized through a generalization of the least-squares problem. This allows one to prove that the pseudo-inverse realizes the solution of certain relational optimization problems. Our main result is showing that a certain truncation of this pseudo-inverse defines a solution to a relational version of the classical low-rank approximation problem which recovers both the Eckart-Young Theorem and several optimization problems involving pairs of matrices and vector spaces.

==> Appendix_Bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (3, -4) {};
		\node [style=White] (1) at (1, -4) {};
		\node [style=none] (2) at (3.75, -4) {$=$};
		\node [style=none] (3) at (4.5, -3.25) {};
		\node [style=none] (4) at (4.5, -4.75) {};
		\node [style=none] (5) at (6, -4.75) {};
		\node [style=none] (6) at (6, -3.25) {};
		\node [style=none] (7) at (-18.5, 2.25) {};
		\node [style=none] (8) at (-18.5, -2.25) {};
		\node [style=none] (9) at (-6.75, -2.25) {};
		\node [style=none] (10) at (-6.75, 2.25) {};
		\node [style=none] (11) at (7.5, 2.25) {};
		\node [style=none] (12) at (7.5, -2.25) {};
		\node [style=none] (15) at (-18.5, -2.25) {};
		\node [style=none] (16) at (0, -2.25) {};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=none] (18) at (7.5, -2.25) {};
		\node [style=none] (20) at (-7.5, 0.75) {};
		\node [style=none] (21) at (-10.25, 1.5) {};
		\node [style=none] (22) at (-7.5, -0.75) {};
		\node [style=White] (23) at (-8.5, -0.75) {};
		\node [style=none] (24) at (-9.75, 1.5) {};
		\node [style=White] (25) at (-8.5, 0.75) {};
		\node [style=Black] (26) at (-11.5, -0.75) {};
		\node [style=Black] (27) at (-11.5, 0.75) {};
		\node [style=none] (28) at (-12.5, 0.75) {};
		\node [style=none] (29) at (-9.75, -1.5) {};
		\node [style=none] (30) at (-10.25, -1.5) {};
		\node [style=none] (31) at (-12.5, -0.75) {};
		\node [style=none] (32) at (-13.5, 0) {$=$};
		\node [style=none] (33) at (-14.25, 0.75) {};
		\node [style=Black] (34) at (-15.5, 0) {};
		\node [style=none] (35) at (-14.25, -0.75) {};
		\node [style=none] (36) at (-18, 0.75) {};
		\node [style=White] (37) at (-16.75, 0) {};
		\node [style=none] (38) at (-18, -0.75) {};
		\node [style=none] (39) at (-4, 0.75) {};
		\node [style=Black] (40) at (-5.25, 0) {};
		\node [style=none] (41) at (-4, -0.75) {};
		\node [style=White] (42) at (-6.25, 0) {};
		\node [style=none] (43) at (-3.5, 0) {$=$};
		\node [style=White] (44) at (-2.75, 0.5) {};
		\node [style=White] (45) at (-2.75, -0.5) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=White] (49) at (2, 0) {};
		\node [style=none] (50) at (0.75, -0.75) {};
		\node [style=Black] (51) at (3, 0) {};
		\node [style=none] (52) at (3.75, 0) {$=$};
		\node [style=none] (53) at (4.5, 0.5) {};
		\node [style=none] (54) at (4.5, -0.5) {};
		\node [style=Black] (55) at (6.5, 0.5) {};
		\node [style=Black] (56) at (6.5, -0.5) {};
		\node [style=none] (57) at (-15.5, -3.25) {};
		\node [style=Black] (58) at (-16.75, -4) {};
		\node [style=White] (59) at (-15.5, -4.75) {};
		\node [style=none] (60) at (-17.75, -4) {};
		\node [style=none] (61) at (-15, -4) {$=$};
		\node [style=White] (62) at (-12, -4) {};
		\node [style=none] (63) at (-14.25, -4) {};
		\node [style=none] (64) at (-10.5, -4) {};
		\node [style=White] (65) at (-12.75, -4) {};
		\node [style=none] (66) at (-6.25, -3.25) {};
		\node [style=White] (67) at (-7.5, -4) {};
		\node [style=Black] (68) at (-6.25, -4.75) {};
		\node [style=none] (69) at (-8.5, -4) {};
		\node [style=none] (70) at (-5.75, -4) {$=$};
		\node [style=Black] (71) at (-2.75, -4) {};
		\node [style=none] (72) at (-5, -4) {};
		\node [style=none] (73) at (-1.25, -4) {};
		\node [style=Black] (74) at (-3.5, -4) {};
		\node [style=none] (75) at (7.5, -5.75) {};
		\node [style=none] (76) at (0, -5.75) {};
		\node [style=none] (77) at (-9.5, -5.75) {};
		\node [style=none] (78) at (-18.5, -5.75) {};
		\node [style=none] (79) at (-9.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=new edge style 3] (3.center) to (6.center);
		\draw [style=new edge style 3] (6.center) to (5.center);
		\draw [style=new edge style 3] (5.center) to (4.center);
		\draw [style=new edge style 3] (3.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [bend left] (24.center) to (25);
		\draw [in=0, out=-120] (23) to (29.center);
		\draw [bend right] (21.center) to (27);
		\draw [in=180, out=-60] (26) to (30.center);
		\draw (28.center) to (27);
		\draw (31.center) to (26);
		\draw (22.center) to (23);
		\draw (20.center) to (25);
		\draw [in=135, out=-45, looseness=0.75] (27) to (23);
		\draw [in=-135, out=45] (26) to (25);
		\draw (21.center) to (24.center);
		\draw (30.center) to (29.center);
		\draw [bend right] (33.center) to (34);
		\draw [in=180, out=-60] (34) to (35.center);
		\draw [bend left] (36.center) to (37);
		\draw [in=0, out=-120] (37) to (38.center);
		\draw (34) to (37);
		\draw [bend right] (39.center) to (40);
		\draw [in=180, out=-60] (40) to (41.center);
		\draw (42) to (40);
		\draw (44) to (46.center);
		\draw (45) to (47.center);
		\draw [bend left] (48.center) to (49);
		\draw [in=0, out=-120] (49) to (50.center);
		\draw (51) to (49);
		\draw (53.center) to (55);
		\draw (54.center) to (56);
		\draw [bend right] (57.center) to (58);
		\draw [in=180, out=-60] (58) to (59);
		\draw (60.center) to (58);
		\draw (62) to (64.center);
		\draw (63.center) to (65);
		\draw [bend right] (66.center) to (67);
		\draw [in=180, out=-60] (67) to (68);
		\draw (69.center) to (67);
		\draw (71) to (73.center);
		\draw (72.center) to (74);
		\draw (15.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (77.center);
		\draw (16.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (18.center) to (75.center);
		\draw (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Commutative_Comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, 2.75) {};
		\node [style=none] (1) at (-12, 0.5) {};
		\node [style=Black] (2) at (-13.25, 1.25) {};
		\node [style=none] (3) at (-12, 2.75) {};
		\node [style=Black] (4) at (-14.5, 2) {};
		\node [style=none] (5) at (-15.75, 2) {};
		\node [style=none] (6) at (-12, 2) {};
		\node [style=Black] (7) at (-9.25, 2) {};
		\node [style=none] (8) at (-10.5, 2) {};
		\node [style=none] (9) at (-8, 1.25) {};
		\node [style=Black] (10) at (-8, 2.75) {};
		\node [style=none] (11) at (-6.75, 3.5) {};
		\node [style=none] (12) at (-6.75, 2) {};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=none] (14) at (-11.25, 2) {$=$};
		\node [style=Black] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-2.75, 2.75) {};
		\node [style=none] (18) at (-4.75, 2) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 2.75) {};
		\node [style=Black] (21) at (2, 2) {};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (3.5, 1.25) {};
		\node [style=none] (24) at (3.5, 2.75) {};
		\node [style=none] (25) at (0, 2) {$=$};
		\node [style=Black] (26) at (7, 2) {};
		\node [style=Black] (27) at (8.25, 2.75) {};
		\node [style=none] (28) at (8.25, 1.25) {};
		\node [style=none] (29) at (5.75, 2) {};
		\node [style=none] (30) at (9.25, 1.25) {};
		\node [style=none] (31) at (11.75, 2) {};
		\node [style=none] (32) at (13.5, 2) {};
		\node [style=none] (33) at (10.25, 2) {$=$};
		\node [style=none] (34) at (-16, 4.25) {};
		\node [style=none] (35) at (-5.75, 4.25) {};
		\node [style=none] (36) at (-16, 0) {};
		\node [style=none] (37) at (-5.75, 0) {};
		\node [style=none] (38) at (-5.75, 4.25) {};
		\node [style=none] (39) at (4.75, 4.25) {};
		\node [style=none] (40) at (-5.75, 0) {};
		\node [style=none] (41) at (4.75, 0) {};
		\node [style=none] (42) at (4.75, 4.25) {};
		\node [style=none] (43) at (14.5, 4.25) {};
		\node [style=none] (44) at (4.75, 0) {};
		\node [style=none] (45) at (14.5, 0) {};
		\node [style=none] (46) at (-13.25, -1.5) {};
		\node [style=none] (47) at (-12, -3.75) {};
		\node [style=White] (48) at (-13.25, -3) {};
		\node [style=none] (49) at (-12, -1.5) {};
		\node [style=White] (50) at (-14.5, -2.25) {};
		\node [style=none] (51) at (-15.75, -2.25) {};
		\node [style=none] (52) at (-12, -2.25) {};
		\node [style=White] (53) at (-9.25, -2.25) {};
		\node [style=none] (54) at (-10.5, -2.25) {};
		\node [style=none] (55) at (-8, -3) {};
		\node [style=White] (56) at (-8, -1.5) {};
		\node [style=none] (57) at (-6.75, -0.75) {};
		\node [style=none] (58) at (-6.75, -2.25) {};
		\node [style=none] (59) at (-6.75, -3) {};
		\node [style=none] (60) at (-11.25, -2.25) {$=$};
		\node [style=White] (61) at (-3.5, -2.25) {};
		\node [style=none] (62) at (-2.75, -3) {};
		\node [style=none] (63) at (-2.75, -1.5) {};
		\node [style=none] (64) at (-4.75, -2.25) {};
		\node [style=none] (65) at (-0.75, -3) {};
		\node [style=none] (66) at (-0.75, -1.5) {};
		\node [style=White] (67) at (2, -2.25) {};
		\node [style=none] (68) at (0.75, -2.25) {};
		\node [style=none] (69) at (3.5, -3) {};
		\node [style=none] (70) at (3.5, -1.5) {};
		\node [style=none] (71) at (0, -2.25) {$=$};
		\node [style=White] (72) at (7, -2.25) {};
		\node [style=White] (73) at (8.25, -1.5) {};
		\node [style=none] (74) at (8.25, -3) {};
		\node [style=none] (75) at (5.75, -2.25) {};
		\node [style=none] (76) at (9.25, -3) {};
		\node [style=none] (77) at (11.75, -2.25) {};
		\node [style=none] (78) at (13.5, -2.25) {};
		\node [style=none] (79) at (10.25, -2.25) {$=$};
		\node [style=none] (80) at (-16, -4.25) {};
		\node [style=none] (81) at (-5.75, -4.25) {};
		\node [style=none] (82) at (-5.75, -4.25) {};
		\node [style=none] (83) at (4.75, -4.25) {};
		\node [style=none] (84) at (4.75, -4.25) {};
		\node [style=none] (85) at (14.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
		\draw (7) to (8.center);
		\draw [bend left] (9.center) to (7);
		\draw [bend right] (11.center) to (10);
		\draw [bend left] (12.center) to (10);
		\draw [in=180, out=60] (7) to (10);
		\draw (13.center) to (9.center);
		\draw (15) to (18.center);
		\draw [in=75, out=180] (17.center) to (15);
		\draw [in=180, out=-75] (15) to (16.center);
		\draw [in=0, out=180] (19.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (20.center);
		\draw (21) to (22.center);
		\draw [bend left] (23.center) to (21);
		\draw [bend right] (24.center) to (21);
		\draw (26) to (29.center);
		\draw [bend left] (28.center) to (26);
		\draw [in=180, out=60] (26) to (27);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (50) to (51.center);
		\draw [bend right] (46.center) to (50);
		\draw [bend left] (47.center) to (48);
		\draw [bend right] (52.center) to (48);
		\draw [in=180, out=-60] (50) to (48);
		\draw (49.center) to (46.center);
		\draw (53) to (54.center);
		\draw [bend left] (55.center) to (53);
		\draw [bend right] (57.center) to (56);
		\draw [bend left] (58.center) to (56);
		\draw [in=180, out=60] (53) to (56);
		\draw (59.center) to (55.center);
		\draw (61) to (64.center);
		\draw [in=75, out=180] (63.center) to (61);
		\draw [in=180, out=-75] (61) to (62.center);
		\draw [in=0, out=180] (65.center) to (63.center);
		\draw [in=180, out=0, looseness=0.75] (62.center) to (66.center);
		\draw (67) to (68.center);
		\draw [bend left] (69.center) to (67);
		\draw [bend right] (70.center) to (67);
		\draw (72) to (75.center);
		\draw [bend left] (74.center) to (72);
		\draw [in=180, out=60] (72) to (73);
		\draw (76.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (36.center) to (80.center);
		\draw (40.center) to (82.center);
		\draw (44.center) to (84.center);
		\draw (45.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Compare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style=none] (1) at (8, -2) {};
		\node [style=none] (2) at (-8, 2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=none] (4) at (-7.5, 0.75) {};
		\node [style=none] (5) at (-7.5, -0.75) {};
		\node [style=Rel] (6) at (-6.5, 0.75) {$R$};
		\node [style=none] (7) at (-6.5, -0.75) {};
		\node [style=White] (8) at (-5, 0) {};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-3.75, 0) {$=$};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=Rel] (13) at (-2.5, 0.75) {$S$};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=White] (15) at (-1, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (0.5, 0) {$\Leftrightarrow$};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=Rel] (19) at (2.5, 0) {$R$};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (4.25, 0) {$=$};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=Rel] (23) at (6, 0) {$S$};
		\node [style=none] (24) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (6);
		\draw (5.center) to (7.center);
		\draw [bend left] (6) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9.center);
		\draw (11.center) to (13);
		\draw (12.center) to (14.center);
		\draw [bend left] (13) to (15);
		\draw [bend right] (14.center) to (15);
		\draw (15) to (16.center);
		\draw (18.center) to (19);
		\draw (19) to (20.center);
		\draw (22.center) to (23);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Connect_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {};
		\node [style=none] (1) at (-7.75, -2) {};
		\node [style=none] (2) at (8.25, -2) {};
		\node [style=none] (3) at (8.25, 2) {};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=Map] (5) at (-6.25, 0.75) {$A$};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-7.25, -0.75) {};
		\node [style=Map] (8) at (-6.25, -0.75) {$B$};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-4.5, 0) {$=$};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=Map] (12) at (1, 0.75) {$A$};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=Map] (15) at (1, -0.75) {$B$};
		\node [style=White] (16) at (2.5, 0) {};
		\node [style=none] (17) at (-3.75, 0.75) {};
		\node [style=Map] (18) at (-2.75, 0.75) {$C$};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-3.75, -0.75) {};
		\node [style=Map] (21) at (-2.75, -0.75) {$D$};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (-0.75, 0) {$\Leftrightarrow$};
		\node [style=none] (24) at (4, 0) {$=$};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=Map] (26) at (5.5, 0.75) {$C$};
		\node [style=none] (27) at (8, 0) {};
		\node [style=none] (28) at (4.5, -0.75) {};
		\node [style=Map] (29) at (5.5, -0.75) {$D$};
		\node [style=White] (30) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw (11.center) to (12);
		\draw (14.center) to (15);
		\draw [bend left] (12) to (16);
		\draw [bend right] (15) to (16);
		\draw (16) to (13.center);
		\draw (1.center) to (2.center);
		\draw (17.center) to (18);
		\draw (18) to (19.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (25.center) to (26);
		\draw (28.center) to (29);
		\draw [bend left] (26) to (30);
		\draw [bend right] (29) to (30);
		\draw (30) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.25, 2.25) {};
		\node [style=none] (1) at (-17.25, -2.25) {};
		\node [style=none] (2) at (-9.75, -2.25) {};
		\node [style=none] (3) at (-9.75, 2.25) {};
		\node [style=none] (4) at (6.5, 2.25) {};
		\node [style=none] (5) at (6.5, -2.25) {};
		\node [style=none] (6) at (15.5, 2.25) {};
		\node [style=none] (7) at (15.5, -2.25) {};
		\node [style=none] (8) at (-17.25, -2.25) {};
		\node [style=none] (9) at (-2.25, -2.25) {};
		\node [style=none] (10) at (-2.25, 2.25) {};
		\node [style=none] (11) at (15.5, -2.25) {};
		\node [style=none] (12) at (-13.75, 0) {};
		\node [style=none] (13) at (-13.25, 1) {};
		\node [style=none] (14) at (-13.25, -1) {};
		\node [style=Map] (15) at (-12.25, 1) {$A$};
		\node [style=Map] (16) at (-12.25, -1) {$A$};
		\node [style=White] (17) at (-11, 0) {};
		\node [style=none] (18) at (-10, 0) {};
		\node [style=Map] (19) at (-14.75, 0) {$A$};
		\node [style=White] (20) at (-15.75, 0) {};
		\node [style=none] (21) at (-17, 1) {};
		\node [style=none] (22) at (-17, -1) {};
		\node [style=none] (23) at (-13.25, 0) {$=$};
		\node [style=Black] (24) at (-7.5, 0) {};
		\node [style=Map] (25) at (-8.5, 0) {$A$};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=none] (27) at (-6.25, -1) {};
		\node [style=none] (28) at (-9.5, 0) {};
		\node [style=Black] (29) at (-4.75, 0) {};
		\node [style=none] (30) at (-5.75, 0) {};
		\node [style=Map] (31) at (-3.5, 1) {$A$};
		\node [style=Map] (32) at (-3.5, -1) {$A$};
		\node [style=none] (33) at (-2.5, 1) {};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-6.25, 0) {$=$};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=CoMap] (38) at (-1, -1) {$A$};
		\node [style=none] (39) at (-1, 1) {};
		\node [style=White] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (2, 0) {$=$};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (2.75, -1) {};
		\node [style=Map] (46) at (2.75, 1) {$A$};
		\node [style=White] (47) at (4.25, 0) {};
		\node [style=CoMap] (48) at (5.25, 0) {$A$};
		\node [style=none] (49) at (6.25, 0) {};
		\node [style=none] (50) at (12, 1) {};
		\node [style=none] (51) at (12, -1) {};
		\node [style=none] (52) at (13, -1) {};
		\node [style=Map] (53) at (13, 1) {$A$};
		\node [style=Black] (54) at (14.5, 0) {};
		\node [style=none] (55) at (15.25, 0) {};
		\node [style=none] (56) at (11.75, 0) {$=$};
		\node [style=none] (57) at (6.75, 1) {};
		\node [style=none] (58) at (6.75, -1) {};
		\node [style=CoMap] (59) at (7.75, -1) {$A$};
		\node [style=none] (60) at (7.75, 1) {};
		\node [style=Black] (61) at (9.25, 0) {};
		\node [style=Map] (62) at (10.25, 0) {$A$};
		\node [style=none] (63) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [in=105, out=0] (21.center) to (20);
		\draw (20) to (19);
		\draw (19) to (12.center);
		\draw [in=0, out=-105] (20) to (22.center);
		\draw (13.center) to (15);
		\draw (14.center) to (16);
		\draw [bend left] (15) to (17);
		\draw [bend right] (16) to (17);
		\draw (17) to (18.center);
		\draw [bend left] (24) to (26.center);
		\draw [bend right] (24) to (27.center);
		\draw (24) to (25);
		\draw (25) to (28.center);
		\draw (30.center) to (29);
		\draw (34.center) to (32);
		\draw (33.center) to (31);
		\draw [bend left] (29) to (31);
		\draw [bend right] (29) to (32);
		\draw (36.center) to (39.center);
		\draw [bend left] (39.center) to (40);
		\draw (37.center) to (38);
		\draw [bend right] (38) to (40);
		\draw (40) to (41.center);
		\draw (43.center) to (46);
		\draw (44.center) to (45.center);
		\draw [bend left] (46) to (47);
		\draw [bend right] (45.center) to (47);
		\draw (47) to (48);
		\draw (48) to (49.center);
		\draw (50.center) to (53);
		\draw [bend left] (53) to (54);
		\draw (51.center) to (52.center);
		\draw [bend right] (52.center) to (54);
		\draw (54) to (55.center);
		\draw (57.center) to (60.center);
		\draw (58.center) to (59);
		\draw [bend left] (60.center) to (61);
		\draw [bend right] (59) to (61);
		\draw (61) to (62);
		\draw (62) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Frobenius_Algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13.5, 0.75) {};
		\node [style=none] (2) at (-11.5, 1.5) {};
		\node [style=none] (3) at (-15.5, 0.75) {};
		\node [style=none] (4) at (-15.5, 3) {};
		\node [style=none] (5) at (-13.5, 3.75) {};
		\node [style=none] (6) at (-11.5, 3.75) {};
		\node [style=none] (7) at (-13.5, 2.25) {};
		\node [style=Black] (8) at (-14.5, 3) {};
		\node [style=none] (9) at (-13.5, 2.25) {};
		\node [style=Black] (10) at (-12.5, 1.5) {};
		\node [style=none] (11) at (-10.75, 2.25) {$=$};
		\node [style=none] (12) at (-6.25, 3) {};
		\node [style=Black] (13) at (-7.5, 2.25) {};
		\node [style=none] (14) at (-6.25, 1.5) {};
		\node [style=none] (15) at (-10, 3) {};
		\node [style=Black] (16) at (-8.75, 2.25) {};
		\node [style=none] (17) at (-10, 1.5) {};
		\node [style=none] (18) at (-5.5, 2.25) {$=$};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-4.75, 1.5) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, 3) {};
		\node [style=none] (23) at (-2.75, 3.75) {};
		\node [style=none] (24) at (-4.75, 3.75) {};
		\node [style=none] (25) at (-2.75, 2.25) {};
		\node [style=Black] (26) at (-1.5, 3) {};
		\node [style=none] (27) at (-2.75, 2.25) {};
		\node [style=Black] (28) at (-3.75, 1.5) {};
		\node [style=none] (29) at (0.5, 2.25) {};
		\node [style=Black] (30) at (1.75, 2.25) {};
		\node [style=none] (31) at (3.5, 3.25) {};
		\node [style=none] (32) at (3.5, 1.25) {};
		\node [style=Black] (33) at (5.25, 2.25) {};
		\node [style=none] (34) at (6.5, 2.25) {};
		\node [style=none] (35) at (9.5, 2.25) {};
		\node [style=none] (36) at (7.5, 2.25) {};
		\node [style=none] (37) at (7, 2.25) {$=$};
		\node [style=Black] (38) at (12.75, 2.25) {};
		\node [style=Black] (39) at (10.75, 2.25) {};
		\node [style=none] (40) at (13.5, 2.25) {$=$};
		\node [style=none] (41) at (14.25, 3) {};
		\node [style=none] (42) at (14.25, 1.5) {};
		\node [style=none] (43) at (15.75, 1.5) {};
		\node [style=none] (44) at (15.75, 3) {};
		\node [style=none] (45) at (-16, 4.5) {};
		\node [style=none] (46) at (-16, 0) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, 4.5) {};
		\node [style=none] (49) at (10, 4.5) {};
		\node [style=none] (50) at (10, 0) {};
		\node [style=none] (51) at (16.75, 4.5) {};
		\node [style=none] (52) at (16.75, 0) {};
		\node [style=none] (53) at (-13.5, -3.75) {};
		\node [style=none] (54) at (-11.5, -3) {};
		\node [style=none] (55) at (-15.5, -3.75) {};
		\node [style=none] (56) at (-15.5, -1.5) {};
		\node [style=none] (57) at (-13.5, -0.75) {};
		\node [style=none] (58) at (-11.5, -0.75) {};
		\node [style=none] (59) at (-13.5, -2.25) {};
		\node [style=White] (60) at (-14.5, -1.5) {};
		\node [style=none] (61) at (-13.5, -2.25) {};
		\node [style=White] (62) at (-12.5, -3) {};
		\node [style=none] (63) at (-10.75, -2.25) {$=$};
		\node [style=none] (64) at (-6.25, -1.5) {};
		\node [style=White] (65) at (-7.5, -2.25) {};
		\node [style=none] (66) at (-6.25, -3) {};
		\node [style=none] (67) at (-10, -1.5) {};
		\node [style=White] (68) at (-8.75, -2.25) {};
		\node [style=none] (69) at (-10, -3) {};
		\node [style=none] (70) at (-5.5, -2.25) {$=$};
		\node [style=none] (71) at (-2.75, -3.75) {};
		\node [style=none] (72) at (-4.75, -3) {};
		\node [style=none] (73) at (-0.5, -3.75) {};
		\node [style=none] (74) at (-0.5, -1.5) {};
		\node [style=none] (75) at (-2.75, -0.75) {};
		\node [style=none] (76) at (-4.75, -0.75) {};
		\node [style=none] (77) at (-2.75, -2.25) {};
		\node [style=White] (78) at (-1.5, -1.5) {};
		\node [style=none] (79) at (-2.75, -2.25) {};
		\node [style=White] (80) at (-3.75, -3) {};
		\node [style=none] (81) at (0.5, -2.25) {};
		\node [style=White] (82) at (1.75, -2.25) {};
		\node [style=none] (83) at (3.5, -1.25) {};
		\node [style=none] (84) at (3.5, -3.25) {};
		\node [style=White] (85) at (5.25, -2.25) {};
		\node [style=none] (86) at (6.5, -2.25) {};
		\node [style=none] (87) at (9.5, -2.25) {};
		\node [style=none] (88) at (7.5, -2.25) {};
		\node [style=none] (89) at (7, -2.25) {$=$};
		\node [style=White] (90) at (12.75, -2.25) {};
		\node [style=White] (91) at (10.75, -2.25) {};
		\node [style=none] (92) at (13.5, -2.25) {$=$};
		\node [style=none] (93) at (14.25, -1.5) {};
		\node [style=none] (94) at (14.25, -3) {};
		\node [style=none] (95) at (15.75, -3) {};
		\node [style=none] (96) at (15.75, -1.5) {};
		\node [style=none] (97) at (-16, 0) {};
		\node [style=none] (98) at (-16, -4.5) {};
		\node [style=none] (99) at (0, -4.5) {};
		\node [style=none] (100) at (0, 0) {};
		\node [style=none] (101) at (10, 0) {};
		\node [style=none] (102) at (10, -4.5) {};
		\node [style=none] (103) at (16.75, 0) {};
		\node [style=none] (104) at (16.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5.center) to (8);
		\draw [in=180, out=-60] (8) to (9.center);
		\draw [bend left] (7.center) to (10);
		\draw [in=0, out=-120] (10) to (1.center);
		\draw (2.center) to (10);
		\draw (1.center) to (3.center);
		\draw (8) to (4.center);
		\draw (5.center) to (6.center);
		\draw [bend right] (12.center) to (13);
		\draw [in=180, out=-60] (13) to (14.center);
		\draw [bend left] (15.center) to (16);
		\draw [in=0, out=-120] (16) to (17.center);
		\draw (13) to (16);
		\draw [bend left] (23.center) to (26);
		\draw [in=0, out=-120] (26) to (27.center);
		\draw [bend right] (25.center) to (28);
		\draw [in=180, out=-60] (28) to (19.center);
		\draw (20.center) to (28);
		\draw (19.center) to (21.center);
		\draw (26) to (22.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (30);
		\draw [bend left] (30) to (31.center);
		\draw [bend right] (30) to (32.center);
		\draw [bend left] (31.center) to (33);
		\draw (33) to (34.center);
		\draw [bend right] (32.center) to (33);
		\draw (35.center) to (36.center);
		\draw (38) to (39);
		\draw [style=new edge style 3] (41.center) to (44.center);
		\draw [style=new edge style 3] (44.center) to (43.center);
		\draw [style=new edge style 3] (43.center) to (42.center);
		\draw [style=new edge style 3] (41.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (45.center) to (48.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw [bend right] (57.center) to (60);
		\draw [in=180, out=-60] (60) to (61.center);
		\draw [bend left] (59.center) to (62);
		\draw [in=0, out=-120] (62) to (53.center);
		\draw (54.center) to (62);
		\draw (53.center) to (55.center);
		\draw (60) to (56.center);
		\draw (57.center) to (58.center);
		\draw [bend right] (64.center) to (65);
		\draw [in=180, out=-60] (65) to (66.center);
		\draw [bend left] (67.center) to (68);
		\draw [in=0, out=-120] (68) to (69.center);
		\draw (65) to (68);
		\draw [bend left] (75.center) to (78);
		\draw [in=0, out=-120] (78) to (79.center);
		\draw [bend right] (77.center) to (80);
		\draw [in=180, out=-60] (80) to (71.center);
		\draw (72.center) to (80);
		\draw (71.center) to (73.center);
		\draw (78) to (74.center);
		\draw (75.center) to (76.center);
		\draw (81.center) to (82);
		\draw [bend left] (82) to (83.center);
		\draw [bend right] (82) to (84.center);
		\draw [bend left] (83.center) to (85);
		\draw (85) to (86.center);
		\draw [bend right] (84.center) to (85);
		\draw (87.center) to (88.center);
		\draw (90) to (91);
		\draw [style=new edge style 3] (93.center) to (96.center);
		\draw [style=new edge style 3] (96.center) to (95.center);
		\draw [style=new edge style 3] (95.center) to (94.center);
		\draw [style=new edge style 3] (93.center) to (94.center);
		\draw (100.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (103.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (97.center) to (100.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (102.center);
		\draw (102.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Inequality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 4.25) {$\subseteq$};
		\node [style=Black] (1) at (-5.5, 4.25) {};
		\node [style=Rel] (2) at (-7.5, 4.25) {$R$};
		\node [style=none] (3) at (-9.5, 4.25) {};
		\node [style=none] (4) at (-3.25, 4.25) {};
		\node [style=Black] (5) at (-1.75, 4.25) {};
		\node [style=none] (6) at (0, 5.5) {};
		\node [style=none] (7) at (-10.75, 5.5) {};
		\node [style=none] (8) at (10.5, 5.5) {};
		\node [style=none] (9) at (0, 5.5) {};
		\node [style=none] (10) at (-10.75, 5.5) {};
		\node [style=none] (11) at (0, 5.5) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (-10.75, 3) {};
		\node [style=none] (14) at (0, 5.5) {};
		\node [style=none] (15) at (10.5, 5.5) {};
		\node [style=none] (16) at (10.5, 3) {};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (-4.25, 1.75) {$\supseteq$};
		\node [style=White] (19) at (-5.5, 1.75) {};
		\node [style=Rel] (20) at (-7.5, 1.75) {$R$};
		\node [style=none] (21) at (-9.5, 1.75) {};
		\node [style=none] (22) at (-3.25, 1.75) {};
		\node [style=White] (23) at (-1.75, 1.75) {};
		\node [style=none] (24) at (0, 3) {};
		\node [style=none] (25) at (-10.75, 3) {};
		\node [style=none] (26) at (0, 3) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-10.75, 0.5) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=Black] (30) at (-3.25, -8) {};
		\node [style=White] (31) at (0.5, -8) {};
		\node [style=none] (32) at (-1, -8) {};
		\node [style=none] (33) at (-4.75, -8) {};
		\node [style=none] (34) at (-2, -8) {$\subseteq$};
		\node [style=none] (35) at (2.25, -8) {$\iff$};
		\node [style=none] (36) at (4.5, -8) {$k=0$};
		\node [style=none] (37) at (-4, -7.5) {$k$};
		\node [style=none] (38) at (-0.25, -7.5) {$k$};
		\node [style=none] (39) at (-10.75, 0.5) {};
		\node [style=none] (40) at (10.5, 0.5) {};
		\node [style=none] (41) at (10.5, -8.75) {};
		\node [style=none] (42) at (-10.75, -8.75) {};
		\node [style=none] (43) at (10.5, 0.5) {};
		\node [style=none] (44) at (6.75, 4.25) {$\subseteq$};
		\node [style=none] (45) at (5.5, 4.25) {};
		\node [style=Rel] (46) at (3.5, 4.25) {$R$};
		\node [style=Black] (47) at (1.5, 4.25) {};
		\node [style=Black] (48) at (7.75, 4.25) {};
		\node [style=none] (49) at (9.25, 4.25) {};
		\node [style=none] (50) at (6.75, 1.75) {$\supseteq$};
		\node [style=none] (51) at (5.5, 1.75) {};
		\node [style=Rel] (52) at (3.5, 1.75) {$R$};
		\node [style=White] (53) at (1.5, 1.75) {};
		\node [style=White] (54) at (7.75, 1.75) {};
		\node [style=none] (55) at (9.25, 1.75) {};
		\node [style=none] (68) at (0, -3) {};
		\node [style=none] (69) at (-10.75, -3) {};
		\node [style=none] (72) at (10.5, -3) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (-10.75, -3) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (0, -6.75) {};
		\node [style=none] (84) at (-10.75, -6.75) {};
		\node [style=none] (85) at (0, -6.75) {};
		\node [style=none] (86) at (-10.75, -6.75) {};
		\node [style=none] (87) at (10.5, -6.75) {};
		\node [style=none] (88) at (10.5, -6.75) {};
		\node [style=none] (89) at (-3.25, -4) {};
		\node [style=White] (90) at (-2, -4.75) {};
		\node [style=none] (91) at (-3.25, -5.5) {};
		\node [style=none] (92) at (-0.75, -4.75) {};
		\node [style=none] (93) at (-4.75, -4) {};
		\node [style=none] (94) at (-4.75, -5.5) {};
		\node [style=Rel] (95) at (-3.5, -4) {$R$};
		\node [style=Rel] (96) at (-3.5, -5.5) {$R$};
		\node [style=none] (97) at (-10, -4) {};
		\node [style=White] (98) at (-8.75, -4.75) {};
		\node [style=none] (99) at (-10, -5.5) {};
		\node [style=none] (100) at (-6.25, -4.75) {};
		\node [style=Rel] (101) at (-7.5, -4.75) {$R$};
		\node [style=none] (102) at (-5.5, -4.75) {$\supseteq$};
		\node [style=none] (103) at (-4.75, -1.25) {};
		\node [style=none] (104) at (-2.25, -0.5) {};
		\node [style=none] (105) at (-2.25, -2) {};
		\node [style=Black] (106) at (-3.5, -1.25) {};
		\node [style=none] (107) at (-2.25, -2) {};
		\node [style=none] (108) at (-5.5, -1.25) {$\subseteq$};
		\node [style=Rel] (109) at (-2, -0.5) {$R$};
		\node [style=Rel] (110) at (-2, -2) {$R$};
		\node [style=none] (111) at (-0.75, -2) {};
		\node [style=none] (112) at (-0.75, -0.5) {};
		\node [style=none] (113) at (-6.25, -0.5) {};
		\node [style=none] (114) at (-6.25, -2) {};
		\node [style=Black] (115) at (-7.5, -1.25) {};
		\node [style=none] (116) at (-6.25, -2) {};
		\node [style=Rel] (117) at (-8.75, -1.25) {$R$};
		\node [style=none] (118) at (-10, -1.25) {};
		\node [style=none] (119) at (7.5, -0.5) {};
		\node [style=Black] (120) at (8.75, -1.25) {};
		\node [style=none] (121) at (7.5, -2) {};
		\node [style=none] (122) at (10, -1.25) {};
		\node [style=none] (123) at (6, -0.5) {};
		\node [style=none] (124) at (6, -2) {};
		\node [style=Rel] (125) at (7.25, -0.5) {$R$};
		\node [style=Rel] (126) at (7.25, -2) {$R$};
		\node [style=none] (127) at (0.5, -0.5) {};
		\node [style=Black] (128) at (1.75, -1.25) {};
		\node [style=none] (129) at (0.5, -2) {};
		\node [style=none] (130) at (4.25, -1.25) {};
		\node [style=Rel] (131) at (3, -1.25) {$R$};
		\node [style=none] (132) at (5, -1.25) {$\subseteq$};
		\node [style=none] (133) at (5.75, -4.75) {};
		\node [style=none] (134) at (8.25, -4) {};
		\node [style=none] (135) at (8.25, -5.5) {};
		\node [style=White] (136) at (7, -4.75) {};
		\node [style=none] (137) at (8.25, -5.5) {};
		\node [style=none] (138) at (5, -4.75) {$\supseteq$};
		\node [style=Rel] (139) at (8.5, -4) {$R$};
		\node [style=Rel] (140) at (8.5, -5.5) {$R$};
		\node [style=none] (141) at (9.75, -5.5) {};
		\node [style=none] (142) at (9.75, -4) {};
		\node [style=none] (143) at (4.25, -4) {};
		\node [style=none] (144) at (4.25, -5.5) {};
		\node [style=White] (145) at (3, -4.75) {};
		\node [style=none] (146) at (4.25, -5.5) {};
		\node [style=Rel] (147) at (1.75, -4.75) {$R$};
		\node [style=none] (148) at (0.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (22.center) to (23);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (31);
		\draw (30) to (33.center);
		\draw (40.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (16.center) to (43.center);
		\draw (29.center) to (43.center);
		\draw (45.center) to (46);
		\draw (46) to (47);
		\draw (48) to (49.center);
		\draw (51.center) to (52);
		\draw (52) to (53);
		\draw (54) to (55.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (80.center);
		\draw (84.center) to (83.center);
		\draw (81.center) to (84.center);
		\draw (82.center) to (85.center);
		\draw (87.center) to (86.center);
		\draw (72.center) to (88.center);
		\draw (85.center) to (88.center);
		\draw (29.center) to (82.center);
		\draw [bend left] (89.center) to (90);
		\draw [in=0, out=-120] (90) to (91.center);
		\draw (90) to (92.center);
		\draw (93.center) to (95);
		\draw (96) to (94.center);
		\draw (95) to (89.center);
		\draw (96) to (91.center);
		\draw [bend left] (97.center) to (98);
		\draw [bend left] (98) to (99.center);
		\draw (101) to (100.center);
		\draw (98) to (101);
		\draw [bend right] (104.center) to (106);
		\draw [in=180, out=-60] (106) to (107.center);
		\draw (103.center) to (106);
		\draw (104.center) to (109);
		\draw (112.center) to (109);
		\draw (110) to (107.center);
		\draw (110) to (111.center);
		\draw [bend right] (113.center) to (115);
		\draw [in=180, out=-60] (115) to (116.center);
		\draw (118.center) to (117);
		\draw (117) to (115);
		\draw [bend left] (119.center) to (120);
		\draw [in=0, out=-120] (120) to (121.center);
		\draw (120) to (122.center);
		\draw (123.center) to (125);
		\draw (126) to (124.center);
		\draw (125) to (119.center);
		\draw (126) to (121.center);
		\draw [bend left] (127.center) to (128);
		\draw [bend left] (128) to (129.center);
		\draw (131) to (130.center);
		\draw (128) to (131);
		\draw [bend right] (134.center) to (136);
		\draw [in=180, out=-60] (136) to (137.center);
		\draw (133.center) to (136);
		\draw (134.center) to (139);
		\draw (142.center) to (139);
		\draw (140) to (137.center);
		\draw (140) to (141.center);
		\draw [bend right] (143.center) to (145);
		\draw [in=180, out=-60] (145) to (146.center);
		\draw (148.center) to (147);
		\draw (147) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Minimum_and_maximum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 2.25) {};
		\node [style=none] (1) at (5.5, -2.25) {};
		\node [style=none] (2) at (-5.75, 2.25) {};
		\node [style=none] (3) at (-5.75, -2.25) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=White] (5) at (-4.25, 0) {};
		\node [style=White] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2, 0) {$\subseteq$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=Rel] (10) at (0, 0) {$R$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2, 0) {$\subseteq$};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=Black] (14) at (3.5, 0) {};
		\node [style=Black] (15) at (4.25, 0) {};
		\node [style=none] (16) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5);
		\draw (6) to (7.center);
		\draw (9.center) to (10);
		\draw (11.center) to (10);
		\draw (13.center) to (14);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2.25) {};
		\node [style=none] (1) at (-6.5, -2.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (-6.5, -2.25) {};
		\node [style=none] (5) at (6.5, -2.25) {};
		\node [style=none] (6) at (6.5, 2.25) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {$=$};
		\node [style=none] (10) at (-4.5, -0.75) {};
		\node [style=White] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=White] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-4.5, 1.25) {};
		\node [style=none] (15) at (-6, 1.25) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=White] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (-4.5, 0.25) {};
		\node [style=White] (19) at (-5.25, -0.25) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (4, 0) {$=$};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=Black] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=Black] (26) at (3.5, 0.75) {};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=Black] (30) at (2.75, 0.75) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=Black] (32) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [bend left] (14.center) to (17);
		\draw [in=0, out=-120] (17) to (18.center);
		\draw [bend right] (16.center) to (19);
		\draw [in=180, out=-60] (19) to (10.center);
		\draw (11) to (19);
		\draw (10.center) to (12.center);
		\draw (17) to (13);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw [bend left] (27.center) to (30);
		\draw [in=0, out=-120] (30) to (31.center);
		\draw [bend right] (29.center) to (32);
		\draw [in=180, out=-60] (32) to (23.center);
		\draw (24) to (32);
		\draw (23.center) to (25.center);
		\draw (30) to (26);
		\draw (27.center) to (28.center);
		\draw (3.center) to (6.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 2.25) {};
		\node [style=none] (1) at (3.75, -2.25) {};
		\node [style=none] (2) at (3.75, -2.25) {};
		\node [style=none] (3) at (-3.75, 2.25) {};
		\node [style=none] (4) at (-3.75, -2.25) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=Map] (6) at (-2.5, -0.75) {$A$};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {$=$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=Map] (11) at (1, 0) {$A_1$};
		\node [style=Map] (12) at (1, -1.5) {$A_2$};
		\node [style=White] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (15) at (-3, 1.5) {$\exists$};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=Map] (17) at (-1.5, 1.5) {$A_1$};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=none] (19) at (0.5, 1.5) {$\exists$};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=Map] (21) at (2, 1.5) {$A_2$};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (-0.25, 1.5) {,};
		\node [style=none] (24) at (3.25, 1.5) {;};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (11);
		\draw (10.center) to (12);
		\draw [bend left] (11) to (13);
		\draw [bend right] (12) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (17);
		\draw (17) to (18.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_Symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {$\subseteq$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=Rel] (3) at (5.5, 0) {$S$};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=Rel] (6) at (1.75, 0) {$R$};
		\node [style=none] (7) at (7.75, 0) {$\iff$};
		\node [style=CoRel] (8) at (10, 0) {$R$};
		\node [style=none] (9) at (8.75, 0) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (11.75, 0) {$\subseteq$};
		\node [style=none] (12) at (12.5, 0) {};
		\node [style=none] (13) at (14.75, 0) {};
		\node [style=CoRel] (14) at (13.75, 0) {$S$};
		\node [style=none] (15) at (-11.75, 0) {$\subseteq$};
		\node [style=none] (16) at (-14.75, 0) {};
		\node [style=none] (17) at (-12.5, 0) {};
		\node [style=Rel] (18) at (-9.75, 0) {$S$};
		\node [style=none] (19) at (-11, 0) {};
		\node [style=none] (20) at (-8.75, 0) {};
		\node [style=none] (21) at (-7.5, 0) {$\iff$};
		\node [style=Rel] (22) at (-5.5, 0) {$R$};
		\node [style=none] (23) at (-6.5, 0) {};
		\node [style=none] (24) at (-4.25, 0) {};
		\node [style=none] (25) at (-3.5, 0) {$\supseteq$};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=RelGray] (28) at (-13.5, 0) {$R$};
		\node [style=RelGray] (29) at (-1.5, 0) {$S$};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (15, -1.5) {};
		\node [style=none] (33) at (15, 1.5) {};
		\node [style=none] (34) at (-15.5, 1.5) {};
		\node [style=none] (35) at (-15.5, -1.5) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (37) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (12.center) to (14);
		\draw (14) to (13.center);
		\draw (18) to (19.center);
		\draw (18) to (20.center);
		\draw (22) to (23.center);
		\draw (22) to (24.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Appendix_typesofrelations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7) {Types of Relations};
		\node [style=Rel] (1) at (-17, 5) {$R$};
		\node [style=none] (2) at (-18.25, 5) {};
		\node [style=none] (3) at (-15.75, 5) {};
		\node [style=none] (4) at (-14.25, 5) {is TOT};
		\node [style=Rel] (5) at (-13.5, 3) {$R$};
		\node [style=none] (6) at (-14.75, 3) {};
		\node [style=Black] (7) at (-12.25, 3) {};
		\node [style=none] (8) at (-15.75, 3) {$\subseteq$};
		\node [style=Black] (9) at (-16.75, 3) {};
		\node [style=none] (10) at (-19, 3) {};
		\node [style=Rel] (11) at (-14.25, -2.75) {$R$};
		\node [style=none] (12) at (-15.5, -2.75) {};
		\node [style=CoRel] (13) at (-12.5, -2.75) {$R$};
		\node [style=none] (14) at (-11.25, -2.75) {};
		\node [style=none] (15) at (-17.5, -2.75) {};
		\node [style=none] (16) at (-19.75, -2.75) {};
		\node [style=none] (17) at (-16.5, -2.75) {$\subseteq$};
		\node [style=none] (18) at (-13.25, 1) {};
		\node [style=White] (19) at (-12, 0.25) {};
		\node [style=none] (20) at (-13.25, -0.5) {};
		\node [style=none] (21) at (-10.75, 0.25) {};
		\node [style=none] (22) at (-14.75, 1) {};
		\node [style=none] (23) at (-14.75, -0.5) {};
		\node [style=Rel] (24) at (-13.5, 1) {$R$};
		\node [style=Rel] (25) at (-13.5, -0.5) {$R$};
		\node [style=none] (26) at (-20, 1) {};
		\node [style=White] (27) at (-18.75, 0.25) {};
		\node [style=none] (28) at (-20, -0.5) {};
		\node [style=none] (29) at (-16.25, 0.25) {};
		\node [style=Rel] (30) at (-17.5, 0.25) {$R$};
		\node [style=none] (31) at (-15.5, 0.25) {$\subseteq$};
		\node [style=Rel] (32) at (-6.25, 5) {$R$};
		\node [style=none] (33) at (-7.5, 5) {};
		\node [style=none] (34) at (-5, 5) {};
		\node [style=none] (35) at (-3.5, 5) {is DET};
		\node [style=Rel] (36) at (-7, 3) {$R$};
		\node [style=White] (37) at (-8.25, 3) {};
		\node [style=none] (38) at (-5.75, 3) {};
		\node [style=none] (39) at (-4.75, 3) {$\subseteq$};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=White] (41) at (-3.75, 3) {};
		\node [style=none] (42) at (-9.75, 0.25) {};
		\node [style=none] (43) at (-7.25, 1) {};
		\node [style=none] (44) at (-7.25, -0.5) {};
		\node [style=Black] (45) at (-8.5, 0.25) {};
		\node [style=none] (46) at (-7.25, -0.5) {};
		\node [style=none] (47) at (-5, 0.25) {$\subseteq$};
		\node [style=Rel] (48) at (-7, 1) {$R$};
		\node [style=Rel] (49) at (-7, -0.5) {$R$};
		\node [style=none] (50) at (-5.75, -0.5) {};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-0.5, 1) {};
		\node [style=none] (53) at (-0.5, -0.5) {};
		\node [style=Black] (54) at (-1.75, 0.25) {};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=Rel] (56) at (-3, 0.25) {$R$};
		\node [style=none] (57) at (-4.25, 0.25) {};
		\node [style=CoRel] (58) at (-8.25, -2.75) {$R$};
		\node [style=none] (59) at (-9.5, -2.75) {};
		\node [style=Rel] (60) at (-6.5, -2.75) {$R$};
		\node [style=none] (61) at (-5.25, -2.75) {};
		\node [style=none] (62) at (-1, -2.75) {};
		\node [style=none] (63) at (-3.25, -2.75) {};
		\node [style=none] (64) at (-4.25, -2.75) {$\subseteq$};
		\node [style=Rel] (65) at (3.75, 5) {$R$};
		\node [style=none] (66) at (2.5, 5) {};
		\node [style=none] (67) at (5, 5) {};
		\node [style=none] (68) at (6.5, 5) {is SUR};
		\node [style=Rel] (69) at (7.5, 3) {$R$};
		\node [style=Black] (70) at (6.25, 3) {};
		\node [style=none] (71) at (8.75, 3) {};
		\node [style=none] (72) at (5.25, 3) {$\subseteq$};
		\node [style=none] (73) at (4.25, 3) {};
		\node [style=Black] (74) at (2, 3) {};
		\node [style=none] (75) at (5.75, 0.25) {};
		\node [style=none] (76) at (8.25, 1) {};
		\node [style=none] (77) at (8.25, -0.5) {};
		\node [style=White] (78) at (7, 0.25) {};
		\node [style=none] (79) at (8.25, -0.5) {};
		\node [style=none] (80) at (5, 0.25) {$\subseteq$};
		\node [style=Rel] (81) at (8.5, 1) {$R$};
		\node [style=Rel] (82) at (8.5, -0.5) {$R$};
		\node [style=none] (83) at (9.75, -0.5) {};
		\node [style=none] (84) at (9.75, 1) {};
		\node [style=none] (85) at (4.25, 1) {};
		\node [style=none] (86) at (4.25, -0.5) {};
		\node [style=White] (87) at (3, 0.25) {};
		\node [style=none] (88) at (4.25, -0.5) {};
		\node [style=Rel] (89) at (1.75, 0.25) {$R$};
		\node [style=none] (90) at (0.5, 0.25) {};
		\node [style=CoRel] (91) at (6.5, -2.75) {$R$};
		\node [style=none] (92) at (5.25, -2.75) {};
		\node [style=Rel] (93) at (8.25, -2.75) {$R$};
		\node [style=none] (94) at (9.5, -2.75) {};
		\node [style=none] (95) at (3.25, -2.75) {};
		\node [style=none] (96) at (1, -2.75) {};
		\node [style=none] (97) at (4.25, -2.75) {$\subseteq$};
		\node [style=Rel] (98) at (14, 5) {$R$};
		\node [style=none] (99) at (12.75, 5) {};
		\node [style=none] (100) at (15.25, 5) {};
		\node [style=none] (101) at (16.75, 5) {is INJ};
		\node [style=Rel] (102) at (13, 3) {$R$};
		\node [style=none] (103) at (11.75, 3) {};
		\node [style=White] (104) at (14.25, 3) {};
		\node [style=none] (105) at (15.25, 3) {$\subseteq$};
		\node [style=White] (106) at (18.5, 3) {};
		\node [style=none] (107) at (16.25, 3) {};
		\node [style=none] (108) at (12.25, 1) {};
		\node [style=Black] (109) at (13.5, 0.25) {};
		\node [style=none] (110) at (12.25, -0.5) {};
		\node [style=none] (111) at (14.75, 0.25) {};
		\node [style=none] (112) at (10.75, 1) {};
		\node [style=none] (113) at (10.75, -0.5) {};
		\node [style=Rel] (114) at (12, 1) {$R$};
		\node [style=Rel] (115) at (12, -0.5) {$R$};
		\node [style=none] (116) at (16.25, 1) {};
		\node [style=Black] (117) at (17.5, 0.25) {};
		\node [style=none] (118) at (16.25, -0.5) {};
		\node [style=none] (119) at (20, 0.25) {};
		\node [style=Rel] (120) at (18.75, 0.25) {$R$};
		\node [style=none] (121) at (15.5, 0.25) {$\subseteq$};
		\node [style=Rel] (122) at (12.25, -2.75) {$R$};
		\node [style=none] (123) at (11, -2.75) {};
		\node [style=CoRel] (124) at (14, -2.75) {$R$};
		\node [style=none] (125) at (15.25, -2.75) {};
		\node [style=none] (126) at (19.5, -2.75) {};
		\node [style=none] (127) at (17.25, -2.75) {};
		\node [style=none] (128) at (16.25, -2.75) {$\subseteq$};
		\node [style=none] (129) at (-20.5, 6) {};
		\node [style=none] (130) at (20.25, 6) {};
		\node [style=none] (131) at (-20.5, -4) {};
		\node [style=none] (132) at (20.25, -4) {};
		\node [style=none] (133) at (-10.25, 6) {};
		\node [style=none] (134) at (-10.25, -4) {};
		\node [style=none] (135) at (0, 6) {};
		\node [style=none] (136) at (0, -4) {};
		\node [style=none] (137) at (10.25, 6) {};
		\node [style=none] (138) at (10.25, -4) {};
		\node [style=none] (139) at (-20.5, 4) {};
		\node [style=none] (140) at (20.25, 4) {};
		\node [style=none] (141) at (-20.5, 2) {};
		\node [style=none] (142) at (-20.5, -1.5) {};
		\node [style=none] (143) at (20.25, 2) {};
		\node [style=none] (144) at (20.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (5);
		\draw (5) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (11) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (15.center);
		\draw [bend left] (18.center) to (19);
		\draw [in=0, out=-120] (19) to (20.center);
		\draw (19) to (21.center);
		\draw (22.center) to (24);
		\draw (25) to (23.center);
		\draw (24) to (18.center);
		\draw (25) to (20.center);
		\draw [bend left] (26.center) to (27);
		\draw [bend left] (27) to (28.center);
		\draw (30) to (29.center);
		\draw (27) to (30);
		\draw (33.center) to (32);
		\draw (32) to (34.center);
		\draw (37) to (36);
		\draw (36) to (38.center);
		\draw (41) to (40.center);
		\draw [bend right] (43.center) to (45);
		\draw [in=180, out=-60] (45) to (46.center);
		\draw (42.center) to (45);
		\draw (43.center) to (48);
		\draw (51.center) to (48);
		\draw (49) to (46.center);
		\draw (49) to (50.center);
		\draw [bend right] (52.center) to (54);
		\draw [in=180, out=-60] (54) to (55.center);
		\draw (57.center) to (56);
		\draw (56) to (54);
		\draw (59.center) to (58);
		\draw (58) to (60);
		\draw (60) to (61.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65);
		\draw (65) to (67.center);
		\draw (70) to (69);
		\draw (69) to (71.center);
		\draw (74) to (73.center);
		\draw [bend right] (76.center) to (78);
		\draw [in=180, out=-60] (78) to (79.center);
		\draw (75.center) to (78);
		\draw (76.center) to (81);
		\draw (84.center) to (81);
		\draw (82) to (79.center);
		\draw (82) to (83.center);
		\draw [bend right] (85.center) to (87);
		\draw [in=180, out=-60] (87) to (88.center);
		\draw (90.center) to (89);
		\draw (89) to (87);
		\draw (92.center) to (91);
		\draw (91) to (93);
		\draw (93) to (94.center);
		\draw (96.center) to (95.center);
		\draw (99.center) to (98);
		\draw (98) to (100.center);
		\draw (103.center) to (102);
		\draw (102) to (104);
		\draw (107.center) to (106);
		\draw [bend left] (108.center) to (109);
		\draw [in=0, out=-120] (109) to (110.center);
		\draw (109) to (111.center);
		\draw (112.center) to (114);
		\draw (115) to (113.center);
		\draw (114) to (108.center);
		\draw (115) to (110.center);
		\draw [bend left] (116.center) to (117);
		\draw [bend left] (117) to (118.center);
		\draw (120) to (119.center);
		\draw (117) to (120);
		\draw (123.center) to (122);
		\draw (122) to (124);
		\draw (124) to (125.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (130.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (143.center);
		\draw (142.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_FundPropLQ_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 0) {};
		\node [style=Rel] (1) at (-0.25, 0) {$R$};
		\node [style=CoMap] (2) at (2.5, 0) {$P_{\Img(R)}$};
		\node [style=none] (3) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (2);
		\draw (0) to (1);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_FundPropLQ_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-1.75, 0) {};
		\node [style=Rel] (1) at (-0.25, 0) {$R$};
		\node [style=Black] (2) at (1.25, 0) {};
		\node [style=Subspace] (3) at (3.75, 1.25) {$\Img(R)$};
		\node [style=SubspaceGray] (4) at (7, 1.25) {$\Img(R)$};
		\node [style=White] (5) at (9.5, 0) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (2);
		\draw (0) to (1);
		\draw [bend left] (2) to (3);
		\draw [bend left] (4) to (5);
		\draw (5) to (6.center);
		\draw [bend left] (5) to (8.center);
		\draw [bend right] (2) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_FundPropLQ_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-1.75, 0) {};
		\node [style=Rel] (1) at (-0.25, 0) {$R$};
		\node [style=Black] (2) at (1.25, 0) {};
		\node [style=CoRel] (3) at (3.5, 1.25) {$R$};
		\node [style=RelGray] (4) at (7.25, 1.25) {$R$};
		\node [style=White] (5) at (9.5, 0) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (7.25, -1.25) {};
		\node [style=Black] (9) at (4.75, 1.25) {};
		\node [style=White] (10) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (2);
		\draw (0) to (1);
		\draw [bend left] (2) to (3);
		\draw [bend left] (4) to (5);
		\draw (5) to (6.center);
		\draw [bend left] (5) to (8.center);
		\draw [bend right] (2) to (7.center);
		\draw (7.center) to (8.center);
		\draw (3) to (9);
		\draw (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_FundPropLQ_step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (1) at (-0.25, 0) {};
		\node [style=Black] (2) at (1.25, 0) {};
		\node [style=Black] (3) at (3.5, 1.25) {};
		\node [style=RelGray] (4) at (5.75, 1.25) {$R$};
		\node [style=White] (5) at (8, 0) {};
		\node [style=none] (6) at (9.5, 0) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=Rel] (8) at (5.75, -1.25) {$R$};
		\node [style=White] (10) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (2);
		\draw [bend left] (2) to (3);
		\draw [bend left] (4) to (5);
		\draw (5) to (6.center);
		\draw [bend left] (5) to (8);
		\draw [bend right] (2) to (7.center);
		\draw (7.center) to (8);
		\draw (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_FundPropLQ_step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=RelGray] (4) at (0, 1.25) {$R$};
		\node [style=White] (5) at (2.25, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=Black] (7) at (-1.25, -1.25) {};
		\node [style=Rel] (8) at (0, -1.25) {$R$};
		\node [style=White] (10) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (5);
		\draw (5) to (6.center);
		\draw [bend left] (5) to (8);
		\draw (7) to (8);
		\draw (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (41) at (1, 0) {$S$};
		\node [style=Ortho] (42) at (4, 0) {$U$};
		\node [style=CoInv] (43) at (-1, 0) {$C$};
		\node [style=CoOrtho] (44) at (-4, 0) {$V$};
		\node [style=none] (45) at (5.5, 0) {};
		\node [style=none] (46) at (-5.5, 0) {};
		\node [style=White] (52) at (-1.25, 1.5) {};
		\node [style=White] (53) at (-0.5, 1.5) {};
		\node [style=Black] (54) at (0.5, -1.5) {};
		\node [style=White] (55) at (1.25, -1.5) {};
		\node [style=none] (56) at (-2, -1.5) {};
		\node [style=none] (57) at (2, 1.5) {};
		\node [style=none] (58) at (-3.5, 0.25) {};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=none] (61) at (3.5, -0.25) {};
		\node [style=none] (62) at (0.25, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (63) at (-1.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (64) at (-2.25, 1.5) {};
		\node [style=none] (65) at (0, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (66) at (2.25, -1.5) {};
		\node [style=none] (67) at (2, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (44);
		\draw [in=180, out=0] (44) to (43);
		\draw (41) to (42);
		\draw (42) to (45.center);
		\draw (43) to (41);
		\draw (53) to (57.center);
		\draw (56.center) to (54);
		\draw [in=165, out=-30, looseness=1.25] (59.center) to (56.center);
		\draw [in=135, out=-15, looseness=1.25] (57.center) to (60.center);
		\draw [in=195, out=30, looseness=1.25] (58.center) to (64.center);
		\draw (64.center) to (52);
		\draw (55) to (66.center);
		\draw [in=-150, out=15, looseness=1.25] (66.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_det_D_span.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (31) at (4.25, 0) {$S$};
		\node [style=none] (32) at (6.5, 0) {};
		\node [style=CoInv] (33) at (2.25, 0) {$C$};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (0.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (36) at (3.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (37) at (5.75, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (38) at (1.75, 1.5) {};
		\node [style=White] (39) at (4.75, 1.5) {};
		\node [style=Black] (40) at (4, -1.5) {};
		\node [style=White] (41) at (4.75, -1.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (6.5, 1.5) {};
		\node [style=none] (44) at (5.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (45) at (0.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (46) at (0, 1.5) {};
		\node [style=none] (47) at (0.75, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (5.75, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33);
		\draw (31) to (32.center);
		\draw (33) to (31);
		\draw (39) to (43.center);
		\draw (42.center) to (40);
		\draw (46.center) to (38);
		\draw (41) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_det_D_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (2.75, 0) {$U$};
		\node [style=Rel] (2) at (0, 0) {$\Det(D)$};
		\node [style=CoOrtho] (3) at (-2.75, 0) {$V$};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_inj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (41) at (1, 0) {$S$};
		\node [style=Ortho] (42) at (4, 0) {$U$};
		\node [style=CoInv] (43) at (-1, 0) {$C$};
		\node [style=CoOrtho] (44) at (-4, 0) {$V$};
		\node [style=none] (45) at (5.5, 0) {};
		\node [style=none] (46) at (-5.5, 0) {};
		\node [style=White] (52) at (-1.25, 1.5) {};
		\node [style=Black] (53) at (-0.5, 1.5) {};
		\node [style=White] (54) at (0.5, -1.5) {};
		\node [style=White] (55) at (1.25, -1.5) {};
		\node [style=none] (56) at (-2, -1.5) {};
		\node [style=none] (57) at (2, 1.5) {};
		\node [style=none] (58) at (-3.5, 0.25) {};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=none] (61) at (3.5, -0.25) {};
		\node [style=none] (62) at (0.25, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (63) at (-1.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (64) at (-2.25, 1.5) {};
		\node [style=none] (65) at (0, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (66) at (2.25, -1.5) {};
		\node [style=none] (67) at (2, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (44);
		\draw [in=180, out=0] (44) to (43);
		\draw (41) to (42);
		\draw (42) to (45.center);
		\draw (43) to (41);
		\draw (53) to (57.center);
		\draw (56.center) to (54);
		\draw [in=165, out=-30, looseness=1.25] (59.center) to (56.center);
		\draw [in=135, out=-15, looseness=1.25] (57.center) to (60.center);
		\draw [in=195, out=30, looseness=1.25] (58.center) to (64.center);
		\draw (64.center) to (52);
		\draw (55) to (66.center);
		\draw [in=-150, out=15, looseness=1.25] (66.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_inj_D_span.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (31) at (4.25, 0) {$S$};
		\node [style=none] (32) at (6.5, 0) {};
		\node [style=CoInv] (33) at (2.25, 0) {$C$};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (0.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (36) at (3.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (37) at (5.75, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (38) at (1.75, 1.5) {};
		\node [style=Black] (39) at (2.5, 1.5) {};
		\node [style=White] (40) at (1.75, -1.5) {};
		\node [style=White] (41) at (4.75, -1.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (6.5, 1.5) {};
		\node [style=none] (44) at (5.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (45) at (0.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (46) at (0, 1.5) {};
		\node [style=none] (47) at (0.75, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (5.75, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33);
		\draw (31) to (32.center);
		\draw (33) to (31);
		\draw (39) to (43.center);
		\draw (42.center) to (40);
		\draw (46.center) to (38);
		\draw (41) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_inj_D_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (2.75, 0) {$U$};
		\node [style=Rel] (2) at (0, 0) {$\Inj(D)$};
		\node [style=CoOrtho] (3) at (-2.75, 0) {$V$};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_sur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (4) at (1, 0) {$S$};
		\node [style=Ortho] (5) at (4, 0) {$U$};
		\node [style=CoInv] (6) at (-1, 0) {$C$};
		\node [style=CoOrtho] (7) at (-4, 0) {$V$};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=White] (15) at (-1.25, 1.5) {};
		\node [style=Black] (16) at (-0.5, 1.5) {};
		\node [style=Black] (17) at (0.5, -1.5) {};
		\node [style=Black] (18) at (1.25, -1.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (-3.5, 0.25) {};
		\node [style=none] (22) at (-3.5, -0.25) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none] (25) at (0.25, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (26) at (-1.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (27) at (-2.25, 1.5) {};
		\node [style=none] (28) at (0, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (29) at (2.25, -1.5) {};
		\node [style=none] (30) at (2, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw [in=180, out=0] (7) to (6);
		\draw (4) to (5);
		\draw (5) to (8.center);
		\draw (6) to (4);
		\draw (16) to (20.center);
		\draw (19.center) to (17);
		\draw [in=165, out=-30, looseness=1.25] (22.center) to (19.center);
		\draw [in=135, out=-15, looseness=1.25] (20.center) to (23.center);
		\draw [in=195, out=30, looseness=1.25] (21.center) to (27.center);
		\draw (27.center) to (15);
		\draw (18) to (29.center);
		\draw [in=-150, out=15, looseness=1.25] (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_sur_D_cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (31) at (2.5, 0) {$S^{-1}$};
		\node [style=none] (32) at (4.25, 0) {};
		\node [style=Inv] (33) at (-0.5, 0) {$C^{-1}$};
		\node [style=none] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (-2, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (36) at (1, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (37) at (4, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (38) at (2, 1.5) {};
		\node [style=Black] (39) at (2.75, 1.5) {};
		\node [style=Black] (40) at (-0.5, -1.5) {};
		\node [style=Black] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (-2.25, -1.5) {};
		\node [style=none] (43) at (4.25, 1.5) {};
		\node [style=none] (44) at (3.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (45) at (-1.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (46) at (-2.25, 1.5) {};
		\node [style=none] (47) at (-1.75, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (48) at (4.25, -1.5) {};
		\node [style=none] (49) at (3.75, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33);
		\draw (31) to (32.center);
		\draw (33) to (31);
		\draw (39) to (43.center);
		\draw (42.center) to (40);
		\draw (46.center) to (38);
		\draw (41) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_sur_D_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (2.75, 0) {$U$};
		\node [style=Rel] (2) at (0, 0) {$\Sur(D)$};
		\node [style=CoOrtho] (3) at (-2.75, 0) {$V$};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_tot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (41) at (1, 0) {$S$};
		\node [style=Ortho] (42) at (4, 0) {$U$};
		\node [style=CoInv] (43) at (-1, 0) {$C$};
		\node [style=CoOrtho] (44) at (-4, 0) {$V$};
		\node [style=none] (45) at (5.5, 0) {};
		\node [style=none] (46) at (-5.5, 0) {};
		\node [style=Black] (52) at (-1.25, 1.5) {};
		\node [style=Black] (53) at (-0.5, 1.5) {};
		\node [style=Black] (54) at (0.5, -1.5) {};
		\node [style=White] (55) at (1.25, -1.5) {};
		\node [style=none] (56) at (-2, -1.5) {};
		\node [style=none] (57) at (2, 1.5) {};
		\node [style=none] (58) at (-3.5, 0.25) {};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=none] (61) at (3.5, -0.25) {};
		\node [style=none] (62) at (0.25, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (63) at (-1.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (64) at (-2.25, 1.5) {};
		\node [style=none] (65) at (0, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (66) at (2.25, -1.5) {};
		\node [style=none] (67) at (2, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (44);
		\draw [in=180, out=0] (44) to (43);
		\draw (41) to (42);
		\draw (42) to (45.center);
		\draw (43) to (41);
		\draw (53) to (57.center);
		\draw (56.center) to (54);
		\draw [in=165, out=-30, looseness=1.25] (59.center) to (56.center);
		\draw [in=135, out=-15, looseness=1.25] (57.center) to (60.center);
		\draw [in=195, out=30, looseness=1.25] (58.center) to (64.center);
		\draw (64.center) to (52);
		\draw (55) to (66.center);
		\draw [in=-150, out=15, looseness=1.25] (66.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_tot_D_cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (38) at (1.75, 1.5) {};
		\node [style=Black] (39) at (4.75, 1.5) {};
		\node [style=Black] (40) at (1.75, -1.5) {};
		\node [style=White] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (6.5, 1.5) {};
		\node [style=none] (44) at (5.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (45) at (0.5, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (46) at (0, 1.5) {};
		\node [style=none] (47) at (0.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (5.75, -1) {$\scriptstyle{k_S}$};
		\node [style=CoInv] (50) at (4.75, 0) {$S^{-1}$};
		\node [style=none] (51) at (6.5, 0) {};
		\node [style=Inv] (52) at (1.75, 0) {$C^{-1}$};
		\node [style=none] (53) at (0, 0) {};
		\node [style=none] (54) at (0.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (55) at (3.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (56) at (6.25, 0.25) {$\scriptstyle{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (43.center);
		\draw (42.center) to (40);
		\draw (46.center) to (38);
		\draw (41) to (48.center);
		\draw (53.center) to (52);
		\draw (50) to (51.center);
		\draw (52) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_GSVD_tot_D_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (2.75, 0) {$U$};
		\node [style=Rel] (2) at (0, 0) {$\Tot(D)$};
		\node [style=CoOrtho] (3) at (-2.75, 0) {$V$};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_LQ-GSVD_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=Rel] (1) at (-0.25, 0) {$R$};
		\node [style=CoMap] (2) at (2.5, 0) {$P_{\Img(R)}$};
		\node [style=none] (3) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (2);
		\draw (0.center) to (1);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_LQ-GSVD_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=Rel] (1) at (-0.25, 0) {$R$};
		\node [style=Black] (2) at (1.25, 0) {};
		\node [style=Subspace] (3) at (3.75, 1.25) {$\Img(R)$};
		\node [style=SubspaceGray] (4) at (7, 1.25) {$\Img(R)$};
		\node [style=White] (5) at (9.5, 0) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (2);
		\draw (0.center) to (1);
		\draw [bend left] (2) to (3);
		\draw [bend left] (4) to (5);
		\draw (5) to (6.center);
		\draw [bend left] (5) to (8.center);
		\draw [bend right] (2) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_LQ-GSVD_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 0) {};
		\node [style=Black] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=White] (5) at (4, 0) {};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (2.75, -1.25) {};
		\node [style=Inv] (11) at (-6, 0) {$S$};
		\node [style=Ortho] (12) at (-3.5, 0) {$U$};
		\node [style=CoInv] (13) at (-7.5, 0) {$C$};
		\node [style=CoOrtho] (14) at (-10, 0) {$V$};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-11.5, 0) {};
		\node [style=White] (22) at (-7.75, 1.5) {};
		\node [style=Black] (23) at (-7, 1.5) {};
		\node [style=Black] (24) at (-6.5, -1.5) {};
		\node [style=White] (25) at (-5.75, -1.5) {};
		\node [style=none] (26) at (-8, -1.5) {};
		\node [style=none] (27) at (-5.5, 1.5) {};
		\node [style=none] (28) at (-9.5, 0.25) {};
		\node [style=none] (29) at (-9.5, -0.25) {};
		\node [style=none] (30) at (-4, 0.25) {};
		\node [style=none] (31) at (-4, -0.25) {};
		\node [style=none] (34) at (-8.25, 1.5) {};
		\node [style=none] (36) at (-5.25, -1.5) {};
		\node [style=Black] (37) at (0.5, 1.25) {};
		\node [style=CoOrtho] (38) at (-1.25, 1.25) {$U$};
		\node [style=Black] (42) at (0.5, 2) {};
		\node [style=White] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (-0.75, 1.5) {};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (50) at (2.75, 1.25) {};
		\node [style=Ortho] (52) at (2.75, 1.25) {$U$};
		\node [style=none] (53) at (1.75, 2) {};
		\node [style=White] (54) at (1.25, 1.25) {};
		\node [style=none] (55) at (1.75, 0.5) {};
		\node [style=White] (59) at (1.25, 2) {};
		\node [style=Black] (60) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (3.center);
		\draw [bend left] (4.center) to (5);
		\draw (5) to (6.center);
		\draw [bend left] (5) to (8.center);
		\draw [bend right] (2) to (7.center);
		\draw (7.center) to (8.center);
		\draw (16.center) to (14);
		\draw (14) to (13);
		\draw (11) to (12);
		\draw (12) to (15.center);
		\draw (13) to (11);
		\draw (23) to (27.center);
		\draw (26.center) to (24);
		\draw [in=165, out=-30, looseness=1.25] (29.center) to (26.center);
		\draw [in=135, out=-15, looseness=1.25] (27.center) to (30.center);
		\draw [in=195, out=30, looseness=1.25] (28.center) to (34.center);
		\draw (34.center) to (22);
		\draw (25) to (36.center);
		\draw [in=-150, out=15, looseness=1.25] (36.center) to (31.center);
		\draw (38) to (37);
		\draw (44.center) to (43);
		\draw [in=165, out=-30, looseness=1.25] (46.center) to (44.center);
		\draw [in=195, out=30, looseness=1.25] (45.center) to (48.center);
		\draw (48.center) to (42);
		\draw [in=0, out=150] (52) to (53.center);
		\draw (52) to (54);
		\draw [in=0, out=-150] (52) to (55.center);
		\draw (59) to (53.center);
		\draw (60) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_LQ-GSVD_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=Inv] (11) at (-5, 0) {$S$};
		\node [style=Black] (12) at (-3.5, 0) {};
		\node [style=CoInv] (13) at (-6.5, 0) {$C$};
		\node [style=CoOrtho] (14) at (-9, 0) {$V$};
		\node [style=none] (16) at (-10.5, 0) {};
		\node [style=White] (22) at (-6.75, 1.25) {};
		\node [style=Black] (23) at (-6, 1.25) {};
		\node [style=Black] (24) at (-5.5, -1.25) {};
		\node [style=White] (25) at (-4.75, -1.25) {};
		\node [style=none] (26) at (-7, -1.25) {};
		\node [style=none] (27) at (-4.5, 1.25) {};
		\node [style=none] (28) at (-8.5, 0.25) {};
		\node [style=none] (29) at (-8.5, -0.25) {};
		\node [style=Black] (30) at (-3.5, 1.25) {};
		\node [style=Black] (31) at (-3.5, -1.25) {};
		\node [style=none] (34) at (-7.25, 1.25) {};
		\node [style=none] (36) at (-4.25, -1.25) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=Ortho] (52) at (2.75, 0) {$U$};
		\node [style=none] (53) at (1.25, 1.25) {};
		\node [style=White] (54) at (0.75, 0) {};
		\node [style=none] (55) at (1.25, -1.25) {};
		\node [style=White] (59) at (0.75, 1.25) {};
		\node [style=White] (60) at (0.75, -1.25) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=Black] (62) at (-2, 2.5) {};
		\node [style=Black] (63) at (-2, 1.5) {};
		\node [style=White] (64) at (-2, 0.5) {};
		\node [style=White] (65) at (-0.75, 2.5) {};
		\node [style=White] (66) at (-0.75, 1.5) {};
		\node [style=Black] (67) at (-0.75, 0.5) {};
		\node [style=none] (68) at (-2, -2.25) {};
		\node [style=none] (69) at (-0.75, -2.25) {};
		\node [style=none] (70) at (-2, -1.25) {};
		\node [style=none] (71) at (-0.75, -1.25) {};
		\node [style=none] (72) at (-2, -0.25) {};
		\node [style=none] (73) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14);
		\draw (14) to (13);
		\draw (11) to (12);
		\draw (13) to (11);
		\draw (23) to (27.center);
		\draw (26.center) to (24);
		\draw [in=165, out=-30, looseness=1.25] (29.center) to (26.center);
		\draw (27.center) to (30);
		\draw [in=195, out=30, looseness=1.25] (28.center) to (34.center);
		\draw (34.center) to (22);
		\draw (25) to (36.center);
		\draw (36.center) to (31);
		\draw [in=0, out=150] (52) to (53.center);
		\draw (52) to (54);
		\draw [in=0, out=-150] (52) to (55.center);
		\draw (59) to (53.center);
		\draw (60) to (55.center);
		\draw (52) to (61.center);
		\draw [bend left] (30) to (62);
		\draw [bend right] (63) to (12);
		\draw [bend right] (64) to (31);
		\draw [bend left] (65) to (59);
		\draw [bend left] (66) to (54);
		\draw [bend left] (67) to (60);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (68.center) to (69.center);
		\draw [bend right] (69.center) to (60);
		\draw [bend right] (71.center) to (54);
		\draw [bend right] (73.center) to (59);
		\draw [bend right] (30) to (72.center);
		\draw [bend right] (12) to (70.center);
		\draw [bend right] (31) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_LQ-GSVD_step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (0) at (1, 0) {$S$};
		\node [style=Ortho] (1) at (4, 0) {$U$};
		\node [style=CoInv] (2) at (-1, 0) {$C$};
		\node [style=CoOrtho] (3) at (-4, 0) {$V$};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=White] (11) at (-1.25, 1.5) {};
		\node [style=Black] (12) at (-0.5, 1.5) {};
		\node [style=Black] (13) at (0.5, -1.5) {};
		\node [style=Black] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=none] (18) at (-3.5, -0.25) {};
		\node [style=none] (19) at (3.5, 0.25) {};
		\node [style=none] (20) at (3.5, -0.25) {};
		\node [style=none] (23) at (-2.25, 1.5) {};
		\node [style=none] (25) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (2) to (0);
		\draw (12) to (16.center);
		\draw (15.center) to (13);
		\draw [in=165, out=-30, looseness=1.25] (18.center) to (15.center);
		\draw [in=135, out=-15, looseness=1.25] (16.center) to (19.center);
		\draw [in=195, out=30, looseness=1.25] (17.center) to (23.center);
		\draw (23.center) to (11);
		\draw (14) to (25.center);
		\draw [in=-150, out=15, looseness=1.25] (25.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_def_R_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=MapGray] (16) at (6, 0) {$P_{\scriptstyle{\CoKer(R)}}$};
		\node [style=Rel] (17) at (2.25, 0) {$R$};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=Rel] (21) at (-3.25, 0) {$\Det(R)$};
		\node [style=none] (22) at (-6, 0) {};
		\node [style=none] (23) at (-5.5, 0.25) {$\scriptstyle{x}$};
		\node [style=none] (24) at (-1, 0.25) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (25) at (1, 0.25) {$\scriptstyle{x}$};
		\node [style=none] (26) at (8.5, 0.25) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (27) at (3.5, 0.25) {$\scriptstyle{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17);
		\draw (17) to (16);
		\draw (16) to (19.center);
		\draw (22.center) to (21);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_def_R_inj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=Rel] (17) at (-3.25, 0) {$\Inj(R)$};
		\node [style=none] (18) at (-6, 0) {};
		\node [style=CoMapGray] (19) at (3, 0) {$P_{\scriptstyle{\Ker(R)}}$};
		\node [style=Rel] (20) at (6.25, 0) {$R$};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (8.25, 0) {};
		\node [style=none] (23) at (-5.5, 0.25) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (24) at (-1, 0.25) {$\scriptstyle{y}$};
		\node [style=none] (25) at (5, 0.25) {$\scriptstyle{x}$};
		\node [style=none] (26) at (7.5, 0.25) {$\scriptstyle{y}$};
		\node [style=none] (27) at (1, 0.25) {$\scriptstyle{\bar{x}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17);
		\draw (17) to (16.center);
		\draw (21.center) to (20);
		\draw (20) to (19);
		\draw (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_def_R_sur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=CoMap] (1) at (5.5, 0) {$P_{\scriptstyle{\Img(R)}}$};
		\node [style=Rel] (2) at (2.25, 0) {$R$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (8, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=Rel] (6) at (-3.25, 0) {$\Sur(R)$};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (-5.5, 0.25) {$\scriptstyle{x}$};
		\node [style=none] (9) at (-1, 0.25) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (10) at (1, 0.25) {$\scriptstyle{x}$};
		\node [style=none] (11) at (7.5, 0.25) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (12) at (3.5, 0.25) {$\scriptstyle{y}$};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (7.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_def_R_tot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=Rel] (17) at (-3.25, 0) {$\Tot(R)$};
		\node [style=none] (18) at (-6, 0) {};
		\node [style=Map] (19) at (3, 0) {$P_{\scriptstyle{\Dom(R)}}$};
		\node [style=Rel] (20) at (6.5, 0) {$R$};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (8.5, 0) {};
		\node [style=none] (23) at (-5.5, 0.25) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (24) at (-1, 0.25) {$\scriptstyle{y}$};
		\node [style=none] (25) at (5.25, 0.25) {$\scriptstyle{x}$};
		\node [style=none] (26) at (7.75, 0.25) {$\scriptstyle{y}$};
		\node [style=none] (27) at (1, 0.25) {$\scriptstyle{\bar{x}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (18.center) to (17);
		\draw [in=180, out=0] (17) to (16.center);
		\draw (21.center) to (20);
		\draw (20) to (19);
		\draw (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_example-esquema-projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -2) {};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-4.75, -2) {};
		\node [style=none] (4) at (-6.75, 5) {};
		\node [style=none] (5) at (-6.75, -0.25) {};
		\node [style=none] (6) at (-5, 5) {$\Img(R)^{\perp}$};
		\node [style=none] (7) at (-9.75, -1.5) {$\Img(R)$};
		\node [style=none] (8) at (-4.75, 3) {};
		\node [style=none] (9) at (-5.25, 3.25) {$\textcolor{red}{\bar{y}}$};
		\node [style=none] (10) at (-4.75, 0.25) {};
		\node [style=none] (12) at (-5, -0.5) {$\textcolor{blue}{y}$};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (12.25, 1) {};
		\node [style=none] (16) at (8.75, -2) {};
		\node [style=none] (17) at (6.5, 5) {};
		\node [style=none] (18) at (6.5, -0.25) {};
		\node [style=none] (19) at (8.25, 5) {$\Ker(R)$};
		\node [style=none] (20) at (3.75, -1.5) {$\Ker(R)^{\perp}$};
		\node [style=none] (21) at (8.5, 2.5) {};
		\node [style=none] (22) at (9, 2.75) {$\textcolor{blue}{\hat{x}_2}$};
		\node [style=none] (23) at (8.5, -0.25) {};
		\node [style=none] (25) at (9, 0.25) {$\textcolor{red}{\bar{x}}$};
		\node [style=none] (26) at (8.5, 3.75) {};
		\node [style=none] (27) at (8.5, -4.25) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (29) at (8.5, -1.5) {};
		\node [style=none] (30) at (8.5, -3) {};
		\node [style=none] (31) at (9, 4) {$\textcolor{blue}{\hat{x}_1}$};
		\node [style=none] (32) at (9, 1.5) {$\textcolor{blue}{\hat{x}_3}$};
		\node [style=none] (33) at (9, -1.25) {$\textcolor{blue}{\hat{x}_4}$};
		\node [style=none] (34) at (9, -2.75) {$\textcolor{blue}{\hat{x}_5}$};
		\node [style=none] (35) at (9, -4) {$\textcolor{blue}{\hat{x}_6}$};
		\node [style=none] (36) at (0, 6) {};
		\node [style=none] (37) at (0, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrowRed] (5.center) to (8.center);
		\draw [style=new edge style 3] (8.center) to (10.center);
		\draw [style=arrowBlue] (5.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrowBlue] (18.center) to (21.center);
		\draw [style=arrowRed] (18.center) to (23.center);
		\draw [style=new edge style 3] (26.center) to (27.center);
		\draw [style=arrowBlue] (18.center) to (26.center);
		\draw [style=arrowBlue] (18.center) to (28.center);
		\draw [style=arrowBlue] (18.center) to (29.center);
		\draw [style=arrowBlue] (18.center) to (30.center);
		\draw [style=arrowBlue] (18.center) to (27.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_example-esquema-projection1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -2) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (5.75, 1) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.75, 5) {$\Img(R)^{\perp}$};
		\node [style=none] (7) at (-3, -1.5) {$\Img(R)$};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (1.5, 3.25) {$\textcolor{red}{\bar{y}}$};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (12) at (1.75, -0.5) {$\textcolor{blue}{y}$};
		\node [style=none] (14) at (0, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrowRed] (5.center) to (8.center);
		\draw [style=new edge style 3] (8.center) to (10.center);
		\draw [style=arrowBlue] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_example-esquema-projection2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -2) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (5.75, 1) {};
		\node [style=none] (3) at (2.25, -2) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.75, 5) {$\Ker(R)$};
		\node [style=none] (7) at (-2.75, -1.5) {$\Ker(R)^{\perp}$};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2.5, 2.75) {$\textcolor{blue}{x_2}$};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {$\textcolor{red}{\bar{x}}$};
		\node [style=none] (12) at (2, 3.75) {};
		\node [style=none] (13) at (2, -4.25) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (2, -3) {};
		\node [style=none] (17) at (2.5, 4) {$\textcolor{blue}{x_1}$};
		\node [style=none] (18) at (2.5, 1.5) {$\textcolor{blue}{x_3}$};
		\node [style=none] (19) at (2.5, -1.25) {$\textcolor{blue}{x_4}$};
		\node [style=none] (20) at (2.5, -2.75) {$\textcolor{blue}{x_5}$};
		\node [style=none] (21) at (2.5, -4) {$\textcolor{blue}{x_6}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrowBlue] (5.center) to (8.center);
		\draw [style=arrowRed] (5.center) to (10.center);
		\draw [style=new edge style 3] (12.center) to (13.center);
		\draw [style=arrowBlue] (5.center) to (12.center);
		\draw [style=arrowBlue] (5.center) to (14.center);
		\draw [style=arrowBlue] (5.center) to (15.center);
		\draw [style=arrowBlue] (5.center) to (16.center);
		\draw [style=arrowBlue] (5.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_lse-A1A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=White] (3) at (1.25, -1) {};
		\node [style=Map] (4) at (0, 1) {$A_1$};
		\node [style=Map] (5) at (0, -1) {$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (2.center);
		\draw (5) to (3);
		\draw [bend left=45] (0) to (4);
		\draw [bend right=45] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connect_disconnect_lse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=White] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> EY_left-pseudo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=Map] (2) at (-2, 0) {$S$};
		\node [style=Map] (3) at (-3.5, 0) {$A$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_A-A_k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=CoMap] (6) at (0, -1) {$-A_k$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Fund.Prop_tot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=Black] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=Rel] (6) at (2.25, 0) {$R$};
		\node [style=Black] (7) at (4, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (10) at (3.5, 0.25) {$\scriptstyle{p}$};
		\node [style=none] (30) at (-2, 0.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (4.center) to (7);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Fund.Prop_tot_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=Black] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=Black] (5) at (5, 0) {};
		\node [style=CoOrtho] (6) at (2.25, 0) {$V$};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (11) at (4.25, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (14) at (5, 1.25) {};
		\node [style=Black] (16) at (5, -1.25) {};
		\node [style=none] (18) at (4.25, -1.25) {};
		\node [style=none] (20) at (2.75, 0.25) {};
		\node [style=none] (21) at (2.75, -0.25) {};
		\node [style=none] (25) at (4.5, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4.5, -0.75) {$\scriptstyle{k_I}$};
		\node [style=none] (30) at (-2, 0.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (6) to (5);
		\draw (18.center) to (16);
		\draw [in=165, out=-30, looseness=1.25] (21.center) to (18.center);
		\draw [in=195, out=30, looseness=1.25] (20.center) to (26.center);
		\draw (26.center) to (14);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Fund.Prop_tot_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\subseteq$};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=Black] (5) at (9, 0) {};
		\node [style=CoOrtho] (6) at (6.25, 0) {$V$};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (4.75, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (11) at (8.25, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (14) at (9, 1.25) {};
		\node [style=Black] (16) at (9, -1.25) {};
		\node [style=none] (18) at (8.25, -1.25) {};
		\node [style=none] (20) at (6.75, 0.25) {};
		\node [style=none] (21) at (6.75, -0.25) {};
		\node [style=none] (25) at (8.5, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (26) at (8, 1.25) {};
		\node [style=none] (27) at (8.5, -0.75) {$\scriptstyle{k_I}$};
		\node [style=none] (30) at (-2, 0.25) {$\scriptstyle{m}$};
		\node [style=Ortho] (31) at (3.25, 0) {$V^\top$};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (1, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (36) at (1, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (37) at (1, -0.75) {$\scriptstyle{k_I}$};
		\node [style=none] (38) at (0.5, 1.25) {};
		\node [style=none] (39) at (0.5, -1.25) {};
		\node [style=Ortho] (41) at (-3.25, 0) {$V^\top$};
		\node [style=none] (42) at (-5, 1.25) {};
		\node [style=none] (43) at (-6, 0) {};
		\node [style=none] (44) at (-5, -1.25) {};
		\node [style=none] (45) at (-5.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (46) at (-5.5, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (47) at (-5.5, -0.75) {$\scriptstyle{k_I}$};
		\node [style=none] (48) at (-6, 1.25) {};
		\node [style=none] (49) at (-6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (6) to (5);
		\draw (18.center) to (16);
		\draw [in=165, out=-30, looseness=1.25] (21.center) to (18.center);
		\draw [in=195, out=30, looseness=1.25] (20.center) to (26.center);
		\draw (26.center) to (14);
		\draw (2.center) to (1);
		\draw [in=0, out=150] (31) to (32.center);
		\draw (31) to (33.center);
		\draw [in=0, out=-150] (31) to (34.center);
		\draw (38.center) to (32.center);
		\draw (39.center) to (34.center);
		\draw [in=0, out=150] (41) to (42.center);
		\draw (41) to (43.center);
		\draw [in=0, out=-150] (41) to (44.center);
		\draw (48.center) to (42.center);
		\draw (49.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Fund.Prop_tot_step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=Black] (31) at (2.75, 0) {};
		\node [style=White] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=Black] (34) at (2.75, -1.25) {};
		\node [style=none] (35) at (1.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (36) at (1.5, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (37) at (1.5, -0.75) {$\scriptstyle{k_I}$};
		\node [style=none] (38) at (0.5, 1.25) {};
		\node [style=none] (39) at (0.5, -1.25) {};
		\node [style=Black] (41) at (-0.75, 0) {};
		\node [style=Black] (42) at (-0.75, 1.25) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=Black] (44) at (-0.75, -1.25) {};
		\node [style=none] (45) at (-2, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (46) at (-2, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (47) at (-2, -0.75) {$\scriptstyle{k_I}$};
		\node [style=none] (48) at (-3, 1.25) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=none] (50) at (0, 2.5) {};
		\node [style=none] (51) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (33.center);
		\draw (38.center) to (32);
		\draw (39.center) to (34);
		\draw (41) to (43.center);
		\draw (48.center) to (42);
		\draw (49.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Fund.Prop_tot_step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=White] (32) at (2.75, 0) {};
		\node [style=none] (36) at (1.5, 0.5) {$\scriptstyle{k_T}$};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=Black] (42) at (-0.75, 0) {};
		\node [style=none] (46) at (-2, 0.5) {$\scriptstyle{k_T}$};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (50) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (32);
		\draw (48.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Fund.Prop_tot_v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=Ortho] (1) at (3.25, 0) {$V^\top$};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (6) at (1, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (7) at (1, -0.75) {$\scriptstyle{k_I}$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (5.25, 0) {};
		\node [style=none] (11) at (4.5, 0.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [in=0, out=-150] (1) to (4.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (4.center);
		\draw (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (2) at (1.5, 0) {$S$};
		\node [style=Ortho] (3) at (4.5, 0) {$U$};
		\node [style=CoInv] (4) at (-0.5, 0) {$C$};
		\node [style=CoOrtho] (5) at (-3.5, 0) {$V$};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (14) at (5.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-1.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (16) at (0.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (17) at (2.75, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (18) at (-0.75, 1.5) {};
		\node [style=Black] (19) at (0, 1.5) {};
		\node [style=Black] (20) at (1, -1.5) {};
		\node [style=White] (21) at (1.75, -1.5) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (4, -0.25) {};
		\node [style=none] (30) at (0.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (31) at (-1.25, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (32) at (-1.75, 1.5) {};
		\node [style=none] (33) at (0.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (2.5, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (4) to (2);
		\draw (19) to (25.center);
		\draw (23.center) to (20);
		\draw [in=165, out=-30, looseness=1.25] (27.center) to (23.center);
		\draw [in=135, out=-15, looseness=1.25] (25.center) to (28.center);
		\draw [in=195, out=30, looseness=1.25] (26.center) to (32.center);
		\draw (32.center) to (18);
		\draw (21) to (34.center);
		\draw [in=-150, out=15, looseness=1.25] (34.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0.5, 0) {$H$};
		\node [style=Inv] (1) at (3, 0) {$S$};
		\node [style=Ortho] (2) at (5.5, 0) {$U$};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (5.5, 0.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (4, 1.25) {};
		\node [style=Black] (8) at (2.5, -1.25) {};
		\node [style=White] (9) at (3.25, -1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (5.5, -0.25) {};
		\node [style=none] (13) at (4.5, -1.25) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-0.75, 0.25) {$\scriptstyle{p}$};
		\node [style=none] (16) at (6.75, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (17) at (3, 1.5) {$\scriptstyle{k_D}$};
		\node [style=none] (18) at (1.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (19) at (4.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (20) at (1.75, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (21) at (4, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw [in=180, out=30, looseness=1.25] (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=150, out=0] (7.center) to (5.center);
		\draw (10.center) to (8);
		\draw [in=165, out=-30, looseness=1.25] (11.center) to (10.center);
		\draw (9) to (13.center);
		\draw [in=-150, out=15, looseness=1.25] (13.center) to (12.center);
		\draw (14.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (0) at (6.5, 0) {$V$};
		\node [style=Inv] (1) at (4, 0) {$C$};
		\node [style=Map] (2) at (1.5, 0) {$H$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=Black] (4) at (3.75, 1.25) {};
		\node [style=White] (5) at (4.5, 1.25) {};
		\node [style=none] (6) at (5.5, 1.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (6.5, 0.25) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (5, -1.25) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (6.5, -0.25) {};
		\node [style=none] (14) at (8.5, 0) {};
		\node [style=none] (32) at (4, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (37) at (0.25, 0.25) {$\scriptstyle{p}$};
		\node [style=none] (38) at (7.75, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (39) at (3, 1.5) {$\scriptstyle{k_D}$};
		\node [style=none] (40) at (5.25, 1.5) {$\scriptstyle{k_T}$};
		\node [style=none] (41) at (2.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (42) at (5.25, 0.25) {$\scriptstyle{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (5) to (6.center);
		\draw [in=135, out=-15, looseness=1.25] (6.center) to (8.center);
		\draw [in=195, out=30, looseness=1.25] (7.center) to (9.center);
		\draw (9.center) to (4);
		\draw [in=180, out=-30, looseness=1.25] (12.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [in=210, out=0] (11.center) to (13.center);
		\draw (0) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (0) at (1, 0) {$S$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=CoInv] (2) at (-1, 0) {$C$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (8) at (-2.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (9) at (0, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (10) at (2.5, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (11) at (-1.5, 1.5) {};
		\node [style=Black] (12) at (-0.75, 1.5) {};
		\node [style=Black] (13) at (0.75, -1.5) {};
		\node [style=White] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (-3.25, -1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (21) at (2.5, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (22) at (-2.5, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (23) at (-3.25, 1.5) {};
		\node [style=none] (24) at (-2.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style=none] (26) at (2.5, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0) to (1.center);
		\draw (2) to (0);
		\draw (12) to (16.center);
		\draw (15.center) to (13);
		\draw (23.center) to (11);
		\draw (14) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_D_Cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (0) at (1.5, 0) {$S^{-1}$};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=Inv] (2) at (-1.5, 0) {$C^{-1}$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (8) at (-3, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (9) at (0, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (10) at (3, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (11) at (1, 1.5) {};
		\node [style=Black] (12) at (1.75, 1.5) {};
		\node [style=Black] (13) at (-2, -1.5) {};
		\node [style=White] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (21) at (2.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (22) at (-2.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (23) at (-3.5, 1.5) {};
		\node [style=none] (24) at (-2.75, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (2.75, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0) to (1.center);
		\draw (2) to (0);
		\draw (12) to (16.center);
		\draw (15.center) to (13);
		\draw (23.center) to (11);
		\draw (14) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_lowrank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (0) at (1, 0) {$S^{-1}$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=CoInv] (2) at (-1.25, 0) {$C$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (8) at (-2.5, 0.25) {$\scriptstyle{\ell}$};
		\node [style=none] (9) at (-0.25, 0.25) {$\scriptstyle{\ell}$};
		\node [style=none] (10) at (2.5, 0.25) {$\scriptstyle{\ell}$};
		\node [style=White] (11) at (-1.5, 1.5) {};
		\node [style=Black] (12) at (-0.75, 1.5) {};
		\node [style=White] (13) at (0.75, -1.5) {};
		\node [style=Black] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (-3.25, -1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (21) at (1.5, 2) {$\scriptstyle{k_D+(r-\ell)}$};
		\node [style=none] (22) at (-2.25, 2) {$\scriptstyle{k_T+(r-\ell)}$};
		\node [style=none] (23) at (-3.25, 1.5) {};
		\node [style=none] (24) at (-2.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style=none] (26) at (2.5, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0) to (1.center);
		\draw (2) to (0);
		\draw (12) to (16.center);
		\draw (15.center) to (13);
		\draw (23.center) to (11);
		\draw (14) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (0) at (1, 0) {$S^{-1}$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=CoInv] (2) at (-1.25, 0) {$C$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (8) at (-2.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (9) at (-0.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (10) at (2.5, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (11) at (-1.5, 1.5) {};
		\node [style=Black] (12) at (-0.75, 1.5) {};
		\node [style=White] (13) at (0.75, -1.5) {};
		\node [style=Black] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (-3.25, -1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (21) at (2.5, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (22) at (-2.5, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (23) at (-3.25, 1.5) {};
		\node [style=none] (24) at (-2.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style=none] (26) at (2.5, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0) to (1.center);
		\draw (2) to (0);
		\draw (12) to (16.center);
		\draw (15.center) to (13);
		\draw (23.center) to (11);
		\draw (14) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (2) at (1.75, 0) {$S^{-1}$};
		\node [style=CoOrtho] (3) at (4.5, 0) {$U^\top$};
		\node [style=CoInv] (4) at (-0.5, 0) {$C$};
		\node [style=CoOrtho] (5) at (-3.5, 0) {$V$};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (14) at (5.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-1.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (16) at (0.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (17) at (3, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (18) at (-0.75, 1.5) {};
		\node [style=Black] (19) at (0, 1.5) {};
		\node [style=White] (20) at (1.25, -1.5) {};
		\node [style=Black] (21) at (2, -1.5) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (4, -0.25) {};
		\node [style=none] (30) at (0.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (31) at (-1.25, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (32) at (-1.75, 1.5) {};
		\node [style=none] (33) at (0.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (2.5, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (4) to (2);
		\draw (19) to (25.center);
		\draw (23.center) to (20);
		\draw [in=165, out=-30, looseness=1.25] (27.center) to (23.center);
		\draw [in=135, out=-15, looseness=1.25] (25.center) to (28.center);
		\draw [in=195, out=30, looseness=1.25] (26.center) to (32.center);
		\draw (32.center) to (18);
		\draw (21) to (34.center);
		\draw [in=-150, out=15, looseness=1.25] (34.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoOrtho] (1) at (2, 0) {$U^\top$};
		\node [style=CoMap] (2) at (0, 0) {$D^+$};
		\node [style=CoOrtho] (3) at (-2, 0) {$V$};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD_ell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoOrtho] (1) at (2, 0) {$U^\top$};
		\node [style=CoMap] (2) at (0, 0) {$D_{\overline{\ell}}^{+}$};
		\node [style=CoOrtho] (3) at (-2, 0) {$V$};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD_ell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoOrtho] (6) at (2, 0) {$U^\top$};
		\node [style=CoMap] (7) at (0, 0) {$D_{\ell}^{+}$};
		\node [style=CoOrtho] (8) at (-2, 0) {$V$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8);
		\draw (8) to (7);
		\draw (6) to (9.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD_ell3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoOrtho] (1) at (2.25, 0) {$U^\top$};
		\node [style=CoMap] (2) at (0, 0) {$D_{\overline{\ell}}^{+}$};
		\node [style=CoOrtho] (3) at (-2.25, 0) {$V$};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD_op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (10) at (2, 0) {$V$};
		\node [style=Map] (11) at (0, 0) {$D^+$};
		\node [style=Ortho] (12) at (-2, 0) {$U^\top$};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12);
		\draw (12) to (11);
		\draw (10) to (13.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD_op_golub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (10) at (2, 0) {$\bar{V}$};
		\node [style=Map] (11) at (0, 0) {$\bar{D}^+$};
		\node [style=Ortho] (12) at (-2, 0) {$\bar{U}^\top$};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12);
		\draw (12) to (11);
		\draw (10) to (13.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD_r-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoOrtho] (1) at (2.5, 0) {$U^\top$};
		\node [style=CoMap] (2) at (0, 0) {$D_{\overline{r - k}}^{+}$};
		\node [style=CoOrtho] (3) at (-2.5, 0) {$V$};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_pseudoinversa_withD_r-k_op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (2.5, 0) {$\bar{V}$};
		\node [style=Map] (2) at (0, 0) {$\bar{D}_{\overline{r - k}}^{+}$};
		\node [style=Ortho] (3) at (-2.5, 0) {$\bar{U}^\top$};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_GSVD_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (1.75, 0) {$U$};
		\node [style=Rel] (2) at (0, 0) {$D$};
		\node [style=CoOrtho] (3) at (-1.75, 0) {$V$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_R_mais-R_k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$R^{+}$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=CoMap] (6) at (0, -1) {$-R^{+}_k$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_SVD_pseudoinversa_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoOrtho] (1) at (1.75, 0) {$U^\top$};
		\node [style=CoMap] (2) at (0, 0) {$\Sigma^+$};
		\node [style=CoOrtho] (3) at (-1.75, 0) {$V$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_SVD_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (1.75, 0) {$U$};
		\node [style=Map] (2) at (0, 0) {$\Sigma$};
		\node [style=CoOrtho] (3) at (-1.75, 0) {$V$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Subespaces_fund_sub_gsvd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.5, 2) {$=$};
		\node [style=none] (7) at (6, 2) {$=$};
		\node [style=none] (11) at (6, -1.75) {$=$};
		\node [style=none] (15) at (-6.5, -1.75) {$=$};
		\node [style=none] (24) at (0, 4.5) {};
		\node [style=none] (25) at (0, -4.25) {};
		\node [style=White] (26) at (-1.5, 2) {};
		\node [style=CoOrtho] (27) at (-4.25, 2) {$V$};
		\node [style=none] (28) at (-5.75, 2) {};
		\node [style=none] (29) at (-5.25, 2.25) {$\scriptstyle{m}$};
		\node [style=none] (30) at (-2.25, 2.25) {$\scriptstyle{d}$};
		\node [style=White] (31) at (-1.5, 3.25) {};
		\node [style=Black] (32) at (-1.5, 0.75) {};
		\node [style=none] (33) at (-2.25, 0.75) {};
		\node [style=none] (34) at (-3.75, 2.25) {};
		\node [style=none] (35) at (-3.75, 1.75) {};
		\node [style=none] (36) at (-2, 3.75) {$\scriptstyle{k_T}$};
		\node [style=none] (37) at (-2.5, 3.25) {};
		\node [style=none] (38) at (-2, 1.25) {$\scriptstyle{k_I}$};
		\node [style=Black] (39) at (-1.5, -1.75) {};
		\node [style=CoOrtho] (40) at (-4.25, -1.75) {$V$};
		\node [style=none] (41) at (-5.75, -1.75) {};
		\node [style=none] (42) at (-5.25, -1.5) {$\scriptstyle{m}$};
		\node [style=none] (43) at (-2.25, -1.5) {$\scriptstyle{d}$};
		\node [style=White] (44) at (-1.5, -0.5) {};
		\node [style=Black] (45) at (-1.5, -3) {};
		\node [style=none] (46) at (-2.25, -3) {};
		\node [style=none] (47) at (-3.75, -1.5) {};
		\node [style=none] (48) at (-3.75, -2) {};
		\node [style=none] (49) at (-2, 0) {$\scriptstyle{k_T}$};
		\node [style=none] (50) at (-2.5, -0.5) {};
		\node [style=none] (51) at (-2, -2.5) {$\scriptstyle{k_I}$};
		\node [style=none] (52) at (11.75, 2) {};
		\node [style=none] (53) at (10, 2) {};
		\node [style=none] (54) at (11, 2.25) {$\scriptstyle{n}$};
		\node [style=Ortho] (55) at (10, 2) {$U$};
		\node [style=none] (56) at (8.25, 3.25) {};
		\node [style=Black] (57) at (7.25, 2) {};
		\node [style=none] (58) at (8.25, 0.75) {};
		\node [style=none] (59) at (8, 2.25) {$\scriptstyle{d}$};
		\node [style=none] (60) at (8, 3.75) {$\scriptstyle{k_D}$};
		\node [style=none] (61) at (8, 1.25) {$\scriptstyle{k_S}$};
		\node [style=Black] (62) at (7.25, 3.25) {};
		\node [style=White] (63) at (7.25, 0.75) {};
		\node [style=none] (64) at (11.75, -1.75) {};
		\node [style=none] (65) at (10, -1.75) {};
		\node [style=none] (66) at (11, -1.5) {$\scriptstyle{n}$};
		\node [style=Ortho] (67) at (10, -1.75) {$U$};
		\node [style=none] (68) at (8.25, -0.5) {};
		\node [style=White] (69) at (7.25, -1.75) {};
		\node [style=none] (70) at (8.25, -3) {};
		\node [style=none] (71) at (8, -1.5) {$\scriptstyle{d}$};
		\node [style=none] (72) at (8, 0) {$\scriptstyle{k_D}$};
		\node [style=none] (73) at (8, -2.5) {$\scriptstyle{k_S}$};
		\node [style=Black] (74) at (7.25, -0.5) {};
		\node [style=White] (75) at (7.25, -3) {};
		\node [style=Subspace] (76) at (-8.75, 2) {$\Ker(R)$};
		\node [style=none] (77) at (-11.25, 2) {};
		\node [style=Subspace] (78) at (-9, -1.75) {$\Dom(R)$};
		\node [style=none] (79) at (-11.5, -1.75) {};
		\node [style=Subspace] (80) at (2.5, 2) {$\Img(R)$};
		\node [style=none] (81) at (5.25, 2) {};
		\node [style=Subspace] (82) at (2.5, -1.75) {$\CoKer(R)$};
		\node [style=none] (83) at (5.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (28.center) to (27);
		\draw (27) to (26);
		\draw (33.center) to (32);
		\draw [in=165, out=-30, looseness=1.25] (35.center) to (33.center);
		\draw [in=195, out=30, looseness=1.25] (34.center) to (37.center);
		\draw (37.center) to (31);
		\draw (41.center) to (40);
		\draw (40) to (39);
		\draw (46.center) to (45);
		\draw [in=165, out=-30, looseness=1.25] (48.center) to (46.center);
		\draw [in=195, out=30, looseness=1.25] (47.center) to (50.center);
		\draw (50.center) to (44);
		\draw (53.center) to (52.center);
		\draw [in=0, out=150] (55) to (56.center);
		\draw (55) to (57);
		\draw [in=0, out=-150] (55) to (58.center);
		\draw (62) to (56.center);
		\draw (63) to (58.center);
		\draw (65.center) to (64.center);
		\draw [in=0, out=150] (67) to (68.center);
		\draw (67) to (69);
		\draw [in=0, out=-150] (67) to (70.center);
		\draw (74) to (68.center);
		\draw (75) to (70.center);
		\draw (77.center) to (76);
		\draw (79.center) to (78);
		\draw (81.center) to (80);
		\draw (83.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Subespaces_kernel_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (31) at (1, 0) {$S$};
		\node [style=Ortho] (32) at (4, 0) {$U$};
		\node [style=CoInv] (33) at (-1, 0) {$C$};
		\node [style=CoOrtho] (34) at (-4, 0) {$V$};
		\node [style=White] (35) at (5.5, 0) {};
		\node [style=none] (36) at (-5.5, 0) {};
		\node [style=none] (37) at (-5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (38) at (5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (39) at (-2.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (40) at (0, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (41) at (2.25, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (42) at (-1.25, 1.5) {};
		\node [style=Black] (43) at (-0.5, 1.5) {};
		\node [style=Black] (44) at (0.5, -1.5) {};
		\node [style=White] (45) at (1.25, -1.5) {};
		\node [style=none] (46) at (-2, -1.5) {};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (-3.5, 0.25) {};
		\node [style=none] (49) at (-3.5, -0.25) {};
		\node [style=none] (50) at (3.5, 0.25) {};
		\node [style=none] (51) at (3.5, -0.25) {};
		\node [style=none] (52) at (0.25, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (53) at (-1.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (54) at (-2.25, 1.5) {};
		\node [style=none] (55) at (0, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (56) at (2.25, -1.5) {};
		\node [style=none] (57) at (2, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (34);
		\draw (34) to (33);
		\draw (31) to (32);
		\draw (32) to (35);
		\draw (33) to (31);
		\draw (43) to (47.center);
		\draw (46.center) to (44);
		\draw [in=165, out=-30, looseness=1.25] (49.center) to (46.center);
		\draw [in=135, out=-15, looseness=1.25] (47.center) to (50.center);
		\draw [in=195, out=30, looseness=1.25] (48.center) to (54.center);
		\draw (54.center) to (42);
		\draw (45) to (56.center);
		\draw [in=-150, out=15, looseness=1.25] (56.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Subespaces_kernel_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (31) at (1, 0) {$S$};
		\node [style=White] (32) at (3, 0) {};
		\node [style=CoInv] (33) at (-1, 0) {$C$};
		\node [style=CoOrtho] (34) at (-4, 0) {$V$};
		\node [style=none] (36) at (-5.5, 0) {};
		\node [style=none] (37) at (-5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (39) at (-2.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (40) at (0, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (41) at (2.25, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (42) at (-1.25, 1.5) {};
		\node [style=Black] (43) at (-0.5, 1.5) {};
		\node [style=Black] (44) at (0.5, -1.5) {};
		\node [style=White] (45) at (1.25, -1.5) {};
		\node [style=none] (46) at (-2, -1.5) {};
		\node [style=White] (47) at (3, 1.5) {};
		\node [style=none] (48) at (-3.5, 0.25) {};
		\node [style=none] (49) at (-3.5, -0.25) {};
		\node [style=none] (52) at (1.25, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (53) at (-1.75, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (54) at (-2.25, 1.5) {};
		\node [style=none] (55) at (0, -1) {$\scriptstyle{k_I}$};
		\node [style=White] (56) at (3, -1.5) {};
		\node [style=none] (57) at (2, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (34);
		\draw (34) to (33);
		\draw (31) to (32);
		\draw (33) to (31);
		\draw (43) to (47);
		\draw (46.center) to (44);
		\draw [in=165, out=-30, looseness=1.25] (49.center) to (46.center);
		\draw [in=195, out=30, looseness=1.25] (48.center) to (54.center);
		\draw (54.center) to (42);
		\draw (45) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_Subespaces_kernel_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (1.75, 0) {};
		\node [style=CoOrtho] (1) at (-1, 0) {$V$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (4) at (1, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (5) at (1.75, 1.25) {};
		\node [style=Black] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (1.25, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (1.25, -0.75) {$\scriptstyle{k_I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7.center) to (6);
		\draw [in=165, out=-30, looseness=1.25] (9.center) to (7.center);
		\draw [in=195, out=30, looseness=1.25] (8.center) to (11.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> GSVD_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (-1, 0) {$H$};
		\node [style=CoInv] (4) at (-3.5, 0) {$C$};
		\node [style=CoOrtho] (5) at (-6, 0) {$V$};
		\node [style=none] (7) at (-8, 0) {};
		\node [style=Map] (35) at (1.25, 0) {$H$};
		\node [style=Inv] (36) at (3.75, 0) {$S$};
		\node [style=Ortho] (37) at (6.25, 0) {$U$};
		\node [style=none] (38) at (8.25, 0) {};
		\node [style=none] (39) at (1.25, 0.25) {};
		\node [style=none] (40) at (6.25, 0.25) {};
		\node [style=none] (41) at (2.75, 1.25) {};
		\node [style=none] (42) at (4.75, 1.25) {};
		\node [style=Black] (43) at (3.25, -1.25) {};
		\node [style=White] (44) at (4, -1.25) {};
		\node [style=none] (45) at (2.25, -1.25) {};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (6.25, -0.25) {};
		\node [style=none] (48) at (5.25, -1.25) {};
		\node [style=none] (49) at (-1, 0) {};
		\node [style=none] (50) at (0, 0.25) {$\scriptstyle{p}$};
		\node [style=none] (51) at (7.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (52) at (3.75, 1.5) {$\scriptstyle{k_D}$};
		\node [style=none] (53) at (2.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (54) at (5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (55) at (2.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (56) at (4.75, -1) {$\scriptstyle{k_S}$};
		\node [style=White] (61) at (-3.75, 1.25) {};
		\node [style=Black] (62) at (-3, 1.25) {};
		\node [style=none] (63) at (-2, 1.25) {};
		\node [style=none] (64) at (-6, 0.25) {};
		\node [style=none] (65) at (-1, 0.25) {};
		\node [style=none] (66) at (-5, 1.25) {};
		\node [style=none] (67) at (-4.5, -1.25) {};
		\node [style=none] (68) at (-2.5, -1.25) {};
		\node [style=none] (69) at (-6, -0.25) {};
		\node [style=none] (70) at (-1, -0.25) {};
		\node [style=none] (72) at (-3.5, -1) {$\scriptstyle{k_I}$};
		\node [style=none] (73) at (-7.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (75) at (-4.5, 1.5) {$\scriptstyle{k_T}$};
		\node [style=none] (76) at (-2.25, 1.5) {$\scriptstyle{k_D}$};
		\node [style=none] (77) at (-4.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (78) at (-2.25, 0.25) {$\scriptstyle{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (4) to (0);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw [in=180, out=30, looseness=1.25] (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=150, out=0] (42.center) to (40.center);
		\draw (45.center) to (43);
		\draw [in=165, out=-30, looseness=1.25] (46.center) to (45.center);
		\draw (44) to (48.center);
		\draw [in=-150, out=15, looseness=1.25] (48.center) to (47.center);
		\draw (62) to (63.center);
		\draw [in=135, out=-15, looseness=1.25] (63.center) to (65.center);
		\draw [in=195, out=30, looseness=1.25] (64.center) to (66.center);
		\draw (66.center) to (61);
		\draw [in=180, out=-30, looseness=1.25] (69.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=210, out=0] (68.center) to (70.center);
		\draw (49.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_R_inj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (2) at (1.5, 0) {$S$};
		\node [style=Ortho] (3) at (4.5, 0) {$U$};
		\node [style=CoInv] (4) at (-0.5, 0) {$C$};
		\node [style=CoOrtho] (5) at (-3.5, 0) {$V$};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (14) at (5.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-1.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (16) at (0.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (17) at (2.75, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (18) at (-0.75, 1.5) {};
		\node [style=Black] (19) at (0, 1.5) {};
		\node [style=White] (21) at (1.75, -1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (4, -0.25) {};
		\node [style=none] (30) at (0.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (31) at (-1.25, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (32) at (-1.75, 1.5) {};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (2.5, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (4) to (2);
		\draw (19) to (25.center);
		\draw [in=135, out=-15, looseness=1.25] (25.center) to (28.center);
		\draw [in=195, out=30, looseness=1.25] (26.center) to (32.center);
		\draw (32.center) to (18);
		\draw (21) to (34.center);
		\draw [in=-150, out=15, looseness=1.25] (34.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_R_inj_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (2) at (1.5, 0) {$S$};
		\node [style=Ortho] (3) at (4.5, 0) {$U$};
		\node [style=CoInv] (4) at (-0.5, 0) {$C$};
		\node [style=CoOrtho] (5) at (-3.5, 0) {$V$};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (14) at (5.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-1.75, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (16) at (0.5, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (17) at (2.75, 0.25) {$\scriptstyle{d}$};
		\node [style=White] (18) at (-0.75, 1.5) {};
		\node [style=Black] (19) at (0, 1.5) {};
		\node [style=Black] (21) at (1.75, -1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (4, -0.25) {};
		\node [style=none] (30) at (0.75, 2) {$\scriptstyle{k_D}$};
		\node [style=none] (31) at (-1.25, 2) {$\scriptstyle{k_T}$};
		\node [style=none] (32) at (-1.75, 1.5) {};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (2.5, -1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (4) to (2);
		\draw (19) to (25.center);
		\draw [in=135, out=-15, looseness=1.25] (25.center) to (28.center);
		\draw [in=195, out=30, looseness=1.25] (26.center) to (32.center);
		\draw (32.center) to (18);
		\draw (21) to (34.center);
		\draw [in=-150, out=15, looseness=1.25] (34.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_a-bdc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=Black] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=Map] (6) at (0.75, -1) {$-S$};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=White] (9) at (3.75, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=Map] (11) at (0.75, 1) {$A$};
		\node [style=Map] (12) at (-1, -1) {$B$};
		\node [style=Map] (13) at (2.5, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw [bend right] (8.center) to (9);
		\draw (2.center) to (7.center);
		\draw (6) to (13);
		\draw (13) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_a-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_a-dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=Black] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=Map] (6) at (1, -1) {$-S$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=White] (9) at (2.5, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=Map] (11) at (0, 1) {$A$};
		\node [style=Map] (12) at (-1, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_a-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=Map] (4) at (0, 1) {$A$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_a-s_op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=CoMap] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A_2$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=CoMap] (6) at (0, -1) {$-R_{\overline{\ell}}^{+}$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=Black] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A_2$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=CoMap] (6) at (0, -1) {$-R_{\overline{\ell}}^{+}$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=White] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=Map] (4) at (0, 1) {$A_2$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-\bar{A}_2$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=Map] (4) at (0, 1) {$A_1$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$\bar{A}_2$};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=White] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=Black] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=Map] (13) at (0, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {};
		\node [style=Black] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -2.5) {};
		\node [style=Map] (4) at (0, -0.5) {$A_2$};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=Map] (6) at (0, -2.5) {$-S$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -2.5) {};
		\node [style=White] (9) at (1.5, -1.5) {};
		\node [style=White] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=Map] (13) at (0, 1) {$A_1$};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (12.center) to (13);
		\draw [bend right] (9) to (11);
		\draw (11) to (14.center);
		\draw (13) to (15.center);
		\draw [bend left] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=Black] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=Map] (4) at (1.75, 1) {$A_2$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=Map] (6) at (1.75, -1) {$-S$};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=White] (9) at (3.25, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (-1.25, 0) {$=$};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=Map] (13) at (-3, 0) {$\bar{A}_2$};
		\node [style=none] (14) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (9) to (10.center);
		\draw (14.center) to (13);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=Black] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A_2$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=CoMap] (6) at (0, -1) {$-\bar{A}_2$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=White] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=Black] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=Map] (4) at (0, 1) {$A_2$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-\bar{A}_2$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=White] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_golub87_golub9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=Map] (4) at (0, 1) {$A_1$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=Map] (6) at (0, -1) {$\bar{A}_2$};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=White] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw [in=180, out=0] (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_a-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_a-dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3.5, 0) {};
		\node [style=Black] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=Map] (6) at (1, -1) {$-S$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=White] (9) at (2.5, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=Map] (11) at (0, 1) {$A$};
		\node [style=Map] (12) at (-1, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_ca-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3.5, 0) {};
		\node [style=Black] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=White] (9) at (2.5, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=Map] (11) at (1, 1) {$A$};
		\node [style=CoMap] (12) at (-1, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_r-d-golub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3, -1.5) {};
		\node [style=Black] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=Map] (4) at (0, -0.5) {$A_2$};
		\node [style=none] (5) at (-0.75, -2.5) {};
		\node [style=Map] (6) at (0, -2.5) {$-S$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -2.5) {};
		\node [style=White] (9) at (2, -1.5) {};
		\node [style=White] (11) at (3, 0) {};
		\node [style=Black] (12) at (-3, 1) {};
		\node [style=Map] (13) at (0, 1) {$A_1$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=none] (15) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (12) to (13);
		\draw [bend right] (9) to (11);
		\draw (11) to (14.center);
		\draw (13) to (15.center);
		\draw [bend left] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_r-d-golub1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=Black] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=Map] (13) at (0, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_r-d-golub2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3, -0.5) {};
		\node [style=Black] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=Map] (4) at (0, 0.5) {$A_2$};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=Map] (6) at (0, -1.5) {$-S$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=White] (9) at (3.5, 0) {};
		\node [style=White] (11) at (2, 1.25) {};
		\node [style=Black] (12) at (-1.25, 2) {};
		\node [style=Map] (13) at (0, 2) {$A_1$};
		\node [style=none] (14) at (4.75, 0) {};
		\node [style=none] (15) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw (12) to (13);
		\draw (13) to (15.center);
		\draw [bend left] (15.center) to (11);
		\draw [bend right] (7.center) to (11);
		\draw [bend left] (11) to (9);
		\draw (9) to (14.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_r-d-golub3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=Map] (4) at (0, -0.75) {$A_2$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=White] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=Map] (13) at (0, 0.75) {$A_1$};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw (12.center) to (13);
		\draw (13) to (15.center);
		\draw [bend left] (15.center) to (11);
		\draw [bend right] (7.center) to (11);
		\draw (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_im_r-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoRel] (4) at (0, 1) {$R$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_ker_r-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoRel] (4) at (0, 1) {$R$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=White] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_lowrank_golub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=Black] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_r-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoRel] (4) at (0, 1) {$R$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_rsvd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (0) at (-1, 0) {$Q$};
		\node [style=Map] (1) at (1, 0) {$S_a$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=Inv] (3) at (3, 0) {$P$};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-2, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (6) at (0, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (7) at (2, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (8) at (4, 0.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_rsvd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (0) at (-1, 0) {$Q$};
		\node [style=Map] (1) at (1, 0) {$S_b$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=Ortho] (3) at (3, 0) {$\bar{U}$};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-2, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (6) at (0, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (7) at (2, 0.25) {$\scriptstyle{q}$};
		\node [style=none] (8) at (4, 0.25) {$\scriptstyle{q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_rsvd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (0) at (-1, 0) {$\bar{V}$};
		\node [style=Map] (1) at (1, 0) {$S_c$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=Inv] (3) at (3, 0) {$P$};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-2, 0.25) {$\scriptstyle{p}$};
		\node [style=none] (6) at (0, 0.25) {$\scriptstyle{p}$};
		\node [style=none] (7) at (2, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (8) at (4, 0.25) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_rsvd_withD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (1) at (1.75, 0) {$\bar{U}$};
		\node [style=Rel] (2) at (0, 0) {$\bar{D}$};
		\node [style=CoOrtho] (3) at (-1.75, 0) {$\bar{V}$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (4.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_rvsd_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (0) at (-6.25, 0) {$\bar{V}$};
		\node [style=Map] (1) at (-4.5, 0) {$S_c$};
		\node [style=none] (2) at (-7.75, 0) {};
		\node [style=Inv] (3) at (-2.75, 0) {$P$};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=CoInv] (9) at (-1, 0) {$P$};
		\node [style=CoMap] (10) at (0.75, 0) {$S_a$};
		\node [style=CoInv] (12) at (2.5, 0) {$Q$};
		\node [style=none] (13) at (7.75, 0) {};
		\node [style=Inv] (14) at (4.25, 0) {$Q$};
		\node [style=Map] (15) at (6, 0) {$S_b$};
		\node [style=Ortho] (17) at (7.75, 0) {$\bar{U}$};
		\node [style=none] (18) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw (12) to (13.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Golub_rvsd_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (0) at (-2.75, 0) {$\bar{V}$};
		\node [style=Map] (1) at (-1, 0) {$S_c$};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=CoMap] (10) at (0.75, 0) {$S_a$};
		\node [style=Map] (15) at (2.5, 0) {$S_b$};
		\node [style=Ortho] (17) at (4.25, 0) {$\bar{U}$};
		\node [style=none] (18) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18.center);
		\draw (2.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_color1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=RelGray] (15) at (2, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_coluna.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0, 1) {$A$};
		\node [style=Map] (1) at (0, -1) {$B$};
		\node [style=Black] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend left] (2) to (0);
		\draw [bend right] (2) to (1);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_comp-paralelo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, 1) {$R$};
		\node [style=Rel] (1) at (0, -0.75) {$S$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_comp-serie.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (-1, 0) {$R$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=Rel] (3) at (1, 0) {$S$};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_defmatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=MapSmall] (0) at (0, 1.75) {$a$};
		\node [style=MapSmall] (1) at (0, 0.75) {$b$};
		\node [style=MapSmall] (2) at (0, -0.25) {$c$};
		\node [style=MapSmall] (3) at (0, -1.25) {$d$};
		\node [style=Black] (4) at (-1.5, 1.25) {};
		\node [style=Black] (5) at (-1.5, -0.75) {};
		\node [style=White] (6) at (1.5, 1.25) {};
		\node [style=White] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (13) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw (9.center) to (5);
		\draw (10.center) to (6);
		\draw (11.center) to (7);
		\draw [bend left=15] (4) to (0);
		\draw [in=-180, out=-60, looseness=0.75] (4) to (2);
		\draw [in=-165, out=60] (5) to (1);
		\draw [bend right=15] (5) to (3);
		\draw [bend left=15] (0) to (6);
		\draw [bend right=15] (1) to (6);
		\draw [bend left=15] (2) to (7);
		\draw [bend right=15] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_defmatrixbloco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0, 2.25) {$A$};
		\node [style=Map] (1) at (0, 1) {$B$};
		\node [style=Map] (2) at (0, -0.25) {$C$};
		\node [style=Map] (3) at (0, -1.5) {$D$};
		\node [style=Black] (4) at (-2, 1.5) {};
		\node [style=Black] (5) at (-2, -0.75) {};
		\node [style=White] (6) at (2, 1.5) {};
		\node [style=White] (7) at (2, -0.75) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw (9.center) to (5);
		\draw (10.center) to (6);
		\draw (11.center) to (7);
		\draw [bend left=15] (4) to (0);
		\draw [in=-180, out=-60, looseness=0.75] (4) to (2);
		\draw [in=-165, out=60] (5) to (1);
		\draw [bend right=15] (5) to (3);
		\draw [bend left=15] (0) to (6);
		\draw [bend right=15] (1) to (6);
		\draw [bend left=15] (2) to (7);
		\draw [bend right=15] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_fund_subespaces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (-1, 1) {};
		\node [style=Rel] (1) at (-3, 1) {$R$};
		\node [style=none] (2) at (-4.75, 1) {};
		\node [style=none] (3) at (-5.5, 1) {$=$};
		\node [style=none] (4) at (10.75, 1) {};
		\node [style=Rel] (5) at (8.75, 1) {$R$};
		\node [style=Black] (6) at (7, 1) {};
		\node [style=none] (7) at (6, 1) {$=$};
		\node [style=none] (8) at (10.75, -1) {};
		\node [style=Rel] (9) at (8.75, -1) {$R$};
		\node [style=White] (10) at (7, -1) {};
		\node [style=none] (11) at (6, -1) {$=$};
		\node [style=Black] (12) at (-1, -1) {};
		\node [style=Rel] (13) at (-3, -1) {$R$};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (-5.5, -1) {$=$};
		\node [style=Subspace] (16) at (-8, 1) {$\Ker(R)$};
		\node [style=Subspace] (17) at (2.75, 1) {$\Img(R)$};
		\node [style=Subspace] (18) at (2.75, -1) {$\CoKer(R)$};
		\node [style=Subspace] (19) at (-8.25, -1) {$\Dom(R)$};
		\node [style=none] (20) at (-10.5, 1) {};
		\node [style=none] (21) at (5.25, 1) {};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=none] (23) at (-10.75, -1) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (20.center) to (16);
		\draw (21.center) to (17);
		\draw (22.center) to (18);
		\draw (23.center) to (19);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_imagem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=Map] (1) at (0, 0) {$A$};
		\node [style=Black] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (1.5, 0) {};
		\node [style=Map] (1) at (0, 0) {$A$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_lineartransformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=Map] (1) at (0, 0) {$A$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_linha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0, 1) {$A$};
		\node [style=Map] (1) at (0, -1) {$B$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=White] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw [bend left] (0) to (6);
		\draw (6) to (7.center);
		\draw [bend left] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_matrixAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=MapSmall] (0) at (1.5, 0) {$B$};
		\node [style=MapSmall] (1) at (-0.25, 0) {$A$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=Rel] (1) at (0, 0) {$R$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_relation_op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=CoRel] (1) at (0, 0) {$R$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Dictionary_subspace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (0) at (0, 0) {$V$};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_1_by_2_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, 0) {$R$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_CoCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (41) at (0.5, 0) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (-0.25, -0.75) {};
		\node [style=none] (44) at (-0.25, 0.75) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (42.center);
		\draw [in=120, out=0] (44.center) to (41);
		\draw [in=240, out=0] (43.center) to (41);
		\draw (49.center) to (43.center);
		\draw (48.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_CoSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=300, out=180] (2.center) to (0);
		\draw [in=60, out=-180] (3.center) to (0);
		\draw (3.center) to (4.center);
		\draw (2.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_Copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=300, out=180] (2.center) to (0);
		\draw [in=60, out=-180] (3.center) to (0);
		\draw (3.center) to (4.center);
		\draw (2.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_composing_diagrams_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=Rel] (1) at (-7.5, 0) {$R$};
		\node [style=none] (2) at (-9.25, 0) {};
		\node [style=none] (3) at (-6.25, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (4) at (-8.75, 0.5) {$\scriptstyle{m}$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=Rel] (6) at (-2.5, 0) {$S$};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-1.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (9) at (-3.75, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (10) at (-5, 0) {$;$};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=Rel] (12) at (2.5, 0) {$R$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (3.75, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (15) at (1.25, 0.5) {$\scriptstyle{m}$};
		\node [style=none] (16) at (6.75, 0) {};
		\node [style=Rel] (17) at (5, 0) {$S$};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (6.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (22) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw [in=360, out=180] (6) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (13.center);
		\draw (16.center) to (17);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_composing_diagrams_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-5.75, 0) {};
		\node [style=Rel] (24) at (-7.5, 0) {$R$};
		\node [style=none] (25) at (-9.25, 0) {};
		\node [style=none] (26) at (-6.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (27) at (-8.75, 0.5) {$\scriptstyle{m}$};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=Rel] (29) at (-2.5, 0) {$S$};
		\node [style=none] (30) at (-4.25, 0) {};
		\node [style=none] (31) at (-1.25, 0.5) {$\scriptstyle{r}$};
		\node [style=none] (32) at (-3.75, 0.5) {$\scriptstyle{k}$};
		\node [style=none] (33) at (-5, 0) {$\times$};
		\node [style=none] (34) at (5, 0.75) {};
		\node [style=Rel] (35) at (3.25, 0.75) {$R$};
		\node [style=none] (36) at (1.5, 0.75) {};
		\node [style=none] (37) at (2, 1.25) {$\scriptstyle{m}$};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (4.5, 1.25) {$\scriptstyle{n}$};
		\node [style=none] (40) at (5, -1) {};
		\node [style=Rel] (41) at (3.25, -1) {$S$};
		\node [style=none] (42) at (1.5, -1) {};
		\node [style=none] (43) at (2, -0.5) {$\scriptstyle{k}$};
		\node [style=none] (44) at (4.5, -0.5) {$\scriptstyle{r}$};
		\node [style=none] (45) at (3.25, 2) {};
		\node [style=none] (46) at (3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw (28.center) to (29);
		\draw [in=360, out=180] (29) to (30.center);
		\draw (34.center) to (35);
		\draw (35) to (36.center);
		\draw (40.center) to (41);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_composing_diagrams_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=Rel] (1) at (-2.75, 0) {$R^{op}$};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-1.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (4) at (-4.25, 0.5) {$\scriptstyle{m}$};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=CoRel] (12) at (2.5, 0) {$R$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (3.75, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (15) at (1.25, 0.5) {$\scriptstyle{m}$};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=none] (22) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (11.center) to (12);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=Black] (6) at (-3, 0.75) {};
		\node [style=Black] (7) at (-3, -0.75) {};
		\node [style=White] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (-5.5, 2) {$x_1$};
		\node [style=none] (11) at (-5.5, 0.75) {$x_2$};
		\node [style=none] (12) at (-5.5, -0.75) {$x_3$};
		\node [style=none] (13) at (4.5, 1) {$y_1$};
		\node [style=none] (14) at (4.5, -1.5) {$y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw [in=120, out=0] (5.center) to (8);
		\draw [in=-180, out=0, looseness=1.25] (8) to (4.center);
		\draw (1.center) to (6);
		\draw (2.center) to (7);
		\draw [in=-105, out=75] (7) to (8);
		\draw [in=180, out=-75] (7) to (9.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_n_wired_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (1.75, -0.5) {\footnotesize{$\scriptstyle{n}$}};
		\node [style=none] (16) at (1.75, 1) {\footnotesize{$\scriptstyle{n}$}};
		\node [style=none] (17) at (-1.25, 0.25) {\footnotesize{$\scriptstyle{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=300, out=180] (2.center) to (0);
		\draw [in=60, out=-180] (3.center) to (0);
		\draw (3.center) to (4.center);
		\draw (2.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_n_wired_dots_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, 0) {$R$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.25) {...};
		\node [style=none] (20) at (1, -0.25) {...};
		\node [style=none] (21) at (-2.5, 0) {$\scriptstyle{m}$};
		\node [style=none] (22) at (2.5, 0) {$\scriptstyle{n}$};
		\node [style=none] (23) at (-2, 0) {\{};
		\node [style=none] (24) at (2, 0) {\}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (2.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (12.center) to (16.center);
		\draw (10.center) to (14.center);
		\draw (10.center) to (14.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_n_wired_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.5, 1) {\footnotesize{$\scriptstyle{n}$}};
		\node [style=none] (6) at (1.5, 0.25) {\footnotesize{$\scriptstyle{n}$}};
		\node [style=none] (7) at (-1.5, -0.5) {\footnotesize{$\scriptstyle{n}$}};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=120, out=0] (3.center) to (0);
		\draw [in=240, out=0] (2.center) to (0);
		\draw (9.center) to (2.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_n_wired_twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-1.5, 0.75) {};
		\node [style=none] (76) at (1.5, 0.75) {};
		\node [style=none] (77) at (-1.5, -0.75) {};
		\node [style=none] (78) at (1.5, -0.75) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (82) at (1.25, -0.5) {\footnotesize{$\scriptstyle{m}$}};
		\node [style=none] (83) at (-1.25, 1) {\footnotesize{$\scriptstyle{m}$}};
		\node [style=none] (84) at (1.25, 1) {\footnotesize{$\scriptstyle{n}$}};
		\node [style=none] (85) at (-1.25, -0.5) {\footnotesize{$\scriptstyle{n}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (75.center) to (79.center);
		\draw [in=-180, out=-60] (79.center) to (78.center);
		\draw [in=225, out=0] (77.center) to (79.center);
		\draw [in=195, out=45] (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_GLA_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=White] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=-120] (1) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Maps_A_is_injective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1, 0) {};
		\node [style=White] (87) at (-3.5, 0) {};
		\node [style=CoMapSmall] (88) at (-2.25, 0) {$A$};
		\node [style=none] (89) at (0, 0) {$\subseteq$};
		\node [style=White] (90) at (1, 0) {};
		\node [style=none] (91) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (88);
		\draw (88) to (87);
		\draw (90) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Maps_A_is_surjective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1, 0) {};
		\node [style=Black] (87) at (-3.5, 0) {};
		\node [style=MapSmall] (88) at (-2.25, 0) {$A$};
		\node [style=none] (89) at (0, 0) {$\supseteq$};
		\node [style=Black] (90) at (1, 0) {};
		\node [style=none] (91) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (88);
		\draw (88) to (87);
		\draw (90) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Maps_R_is_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1, 0) {};
		\node [style=White] (87) at (-3.5, 0) {};
		\node [style={RelSmal}] (88) at (-2.25, 0) {$R$};
		\node [style=none] (89) at (0, 0) {$\subseteq$};
		\node [style=White] (90) at (1, 0) {};
		\node [style=none] (91) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (88);
		\draw (88) to (87);
		\draw (90) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Maps_R_is_tot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1, 0) {};
		\node [style=Black] (87) at (-3.5, 0) {};
		\node [style=CoRelSma?] (88) at (-2.25, 0) {$R$};
		\node [style=none] (89) at (0, 0) {$\supseteq$};
		\node [style=Black] (90) at (1, 0) {};
		\node [style=none] (91) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (88);
		\draw (88) to (87);
		\draw (90) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Relations_composition_assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=Map] (1) at (-6.25, 0) {$C$};
		\node [style=Map] (2) at (-4.5, 0) {$B$};
		\node [style=Map] (3) at (-2.5, 0) {$A$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-5.25, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=Map] (11) at (2.5, 0) {$C$};
		\node [style=Map] (12) at (4.5, 0) {$B$};
		\node [style=Map] (13) at (6.25, 0) {$A$};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [style=new edge style 3] (5.center) to (8.center);
		\draw [style=new edge style 3] (8.center) to (7.center);
		\draw [style=new edge style 3] (7.center) to (6.center);
		\draw [style=new edge style 3] (6.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw [style=new edge style 3] (15.center) to (18.center);
		\draw [style=new edge style 3] (18.center) to (17.center);
		\draw [style=new edge style 3] (17.center) to (16.center);
		\draw [style=new edge style 3] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Relations_divideconquer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (2.5, 1) {$C$};
		\node [style=Map] (1) at (2.5, -1) {$D$};
		\node [style=Map] (2) at (4.25, 1) {$A$};
		\node [style=Map] (3) at (4.25, -1) {$B$};
		\node [style=White] (4) at (5.5, 0) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (13) at (-6, 1.75) {};
		\node [style=none] (14) at (-6, -1.75) {};
		\node [style=none] (15) at (-3.5, -1.75) {};
		\node [style=none] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (5, 0.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (5, -0.25) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=Black] (25) at (1.25, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=Map] (27) at (-4.25, 1) {$C$};
		\node [style=Map] (28) at (-4.25, -1) {$D$};
		\node [style=Map] (29) at (-2.5, 1) {$A$};
		\node [style=Map] (30) at (-2.5, -1) {$B$};
		\node [style=White] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=Black] (41) at (-5.5, 0) {};
		\node [style=none] (42) at (-6.25, 0) {};
		\node [style=none] (43) at (-3.25, 1.75) {};
		\node [style=none] (44) at (-3.25, -1.75) {};
		\node [style=none] (45) at (-0.75, -1.75) {};
		\node [style=none] (46) at (-0.75, 1.75) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (14.center) to (15.center);
		\draw [style=new edge style 3] (16.center) to (13.center);
		\draw [style=new edge style 3] (16.center) to (15.center);
		\draw [style=new edge style 3] (17.center) to (18.center);
		\draw [style=new edge style 3] (18.center) to (19.center);
		\draw [style=new edge style 3] (19.center) to (20.center);
		\draw [style=new edge style 3] (17.center) to (20.center);
		\draw [style=new edge style 3] (21.center) to (22.center);
		\draw [style=new edge style 3] (21.center) to (24.center);
		\draw [style=new edge style 3] (22.center) to (23.center);
		\draw [style=new edge style 3] (24.center) to (23.center);
		\draw (26.center) to (25);
		\draw [bend left] (25) to (0);
		\draw [bend right] (25) to (1);
		\draw (27) to (29);
		\draw (28) to (30);
		\draw [bend left] (29) to (31);
		\draw [bend right] (30) to (31);
		\draw (31) to (32.center);
		\draw (42.center) to (41);
		\draw [bend left] (41) to (27);
		\draw [bend right] (41) to (28);
		\draw [style=new edge style 3] (43.center) to (44.center);
		\draw [style=new edge style 3] (44.center) to (45.center);
		\draw [style=new edge style 3] (46.center) to (43.center);
		\draw [style=new edge style 3] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Relations_im-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=Map] (2) at (-1.75, 0) {$A$};
		\node [style=Map] (3) at (-3.25, 0) {$B$};
		\node [style=Black] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=Map] (6) at (3.25, 0) {$A$};
		\node [style=Map] (7) at (1.75, 0) {$B$};
		\node [style=Black] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-5.25, 1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-5.25, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (5.center);
		\draw [style=new edge style 3] (9.center) to (10.center);
		\draw [style=new edge style 3] (9.center) to (12.center);
		\draw [style=new edge style 3] (12.center) to (11.center);
		\draw [style=new edge style 3] (10.center) to (11.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (13.center) to (15.center);
		\draw [style=new edge style 3] (14.center) to (16.center);
		\draw [style=new edge style 3] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Relations_linear-relation-visual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, 5) {};
		\node [style=none] (3) at (-2.5, -2.5) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (0, 4.25) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (8) at (5.5, 0) {$x$};
		\node [style=none] (9) at (0, 5.5) {$z$};
		\node [style=none] (10) at (-2.75, -2.75) {$y$};
		\node [style=none] (11) at (3.75, 0.5) {\textcolor{green}{$w_1$}};
		\node [style=none] (12) at (0.75, 3.75) {\textcolor{red}{$w_3$}};
		\node [style=none] (13) at (-2, -1.25) {\textcolor{blue}{$w_2$}};
		\node [style=none] (14) at (2, 2) {\textcolor{orange}{$w_4$}};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (15, 0) {};
		\node [style=none] (17) at (10, 5) {};
		\node [style=none] (18) at (7.5, -2.5) {};
		\node [style=none] (19) at (14.25, 0) {};
		\node [style=none] (21) at (9.25, -0.75) {};
		\node [style=none] (22) at (14, -0.75) {};
		\node [style=none] (23) at (15.5, 0) {$x$};
		\node [style=none] (24) at (10, 5.5) {$z$};
		\node [style=none] (25) at (7.25, -2.75) {$y$};
		\node [style=none] (26) at (13.75, 0.5) {\textcolor{green}{$\bar{y}_1$}};
		\node [style=none] (27) at (10.5, 0.5) {\textcolor{red}{$\bar{y}_3$}};
		\node [style=none] (28) at (8.5, -0.75) {\textcolor{blue}{$\bar{y}_2$}};
		\node [style=none] (29) at (14.75, -1) {\textcolor{orange}{$\bar{y}_4$}};
		\node [style=none] (30) at (2.25, -2) {};
		\node [style=none] (31) at (-10, 0) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=none] (33) at (-10, 5) {};
		\node [style=none] (34) at (-12.5, -2.5) {};
		\node [style=none] (36) at (-10, 4.25) {};
		\node [style=none] (37) at (-10.75, -0.75) {};
		\node [style=none] (38) at (-10.75, 3.5) {};
		\node [style=none] (39) at (-4.5, 0) {$x$};
		\node [style=none] (40) at (-10, 5.5) {$z$};
		\node [style=none] (41) at (-12.75, -2.75) {$y$};
		\node [style=none] (42) at (-9.25, 0.5) {\textcolor{green}{$\bar{x}_1$}};
		\node [style=none] (43) at (-9.25, 3.75) {\textcolor{red}{$\bar{x}_3$}};
		\node [style=none] (44) at (-10, -1) {\textcolor{blue}{$\bar{x}_2$}};
		\node [style=none] (45) at (-11.5, 3) {\textcolor{orange}{$\bar{x}_4$}};
		\node [style=none] (46) at (-10.75, 3.5) {};
		\node [style=none] (47) at (4, 4.75) {};
		\node [style=none] (48) at (8, 4.75) {};
		\node [style=none] (49) at (6, 6) {$S$};
		\node [style=none] (50) at (-7, 4.75) {};
		\node [style=none] (51) at (-3, 4.75) {};
		\node [style=none] (52) at (-5, 6) {$C$};
		\node [style=none] (53) at (6, -9) {};
		\node [style=none] (54) at (11, -9) {};
		\node [style=none] (55) at (6, -4.25) {};
		\node [style=none] (56) at (4, -11) {};
		\node [style=none] (57) at (3.5, -6) {};
		\node [style=none] (58) at (7, -8.25) {};
		\node [style=none] (59) at (4.5, -5.25) {};
		\node [style=none] (60) at (11.5, -9) {$x$};
		\node [style=none] (61) at (6, -3.75) {$z$};
		\node [style=none] (62) at (3.75, -11.25) {$y$};
		\node [style=none] (63) at (3.5, -6.75) {\textcolor{green}{$y_1$}};
		\node [style=none] (64) at (6.25, -9.5) {\textcolor{red}{$y_3$}};
		\node [style=none] (65) at (8, -8.25) {\textcolor{blue}{$y_2$}};
		\node [style=none] (66) at (5, -5) {\textcolor{orange}{$y_4$}};
		\node [style=none] (67) at (-7, -9) {};
		\node [style=none] (68) at (-2, -9) {};
		\node [style=none] (69) at (-7, -4.25) {};
		\node [style=none] (70) at (-9, -11) {};
		\node [style=none] (71) at (-6, -12.75) {};
		\node [style=none] (72) at (-5.75, -8.5) {};
		\node [style=none] (73) at (-4.75, -12.25) {};
		\node [style=none] (74) at (-1.5, -9) {$x$};
		\node [style=none] (75) at (-7, -3.75) {$z$};
		\node [style=none] (76) at (-9.25, -11.25) {$y$};
		\node [style=none] (77) at (-7.5, -8.75) {\textcolor{green}{$x_1$}};
		\node [style=none] (78) at (-6.75, -12.5) {\textcolor{red}{$x_3$}};
		\node [style=none] (79) at (-5.75, -7.75) {\textcolor{blue}{$x_2$}};
		\node [style=none] (80) at (-4, -12.25) {\textcolor{orange}{$x_4$}};
		\node [style=none] (81) at (-4.75, -12.25) {};
		\node [style=none] (82) at (-10, -7) {};
		\node [style=none] (83) at (-10, -3) {};
		\node [style=none] (84) at (-11.25, -5) {$V$};
		\node [style=none] (85) at (10, -3) {};
		\node [style=none] (86) at (10, -7) {};
		\node [style=none] (87) at (11.25, -5) {$U$};
		\node [style=none] (88) at (-2, -7) {};
		\node [style=none] (89) at (2, -7) {};
		\node [style=none] (90) at (0, -6.5) {\textbf{$R$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (0.center) to (3.center);
		\draw [style=arrowBlue] (0.center) to (6.center);
		\draw [style=arrowRed] (0.center) to (5.center);
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrowgreen] (0.center) to (4.center);
		\draw [style=arroworange] (0.center) to (7.center);
		\draw [style=arrow] (15.center) to (17.center);
		\draw [style=arrow] (15.center) to (18.center);
		\draw [style=arrowBlue] (15.center) to (21.center);
		\draw [style=arrow] (15.center) to (16.center);
		\draw [style=arrowgreen] (15.center) to (19.center);
		\draw [style=arroworange] (15.center) to (22.center);
		\draw [style=new edge style 3] (6.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (4.center);
		\draw [style=new edge style 3] (7.center) to (30.center);
		\draw [style=new edge style 3] (21.center) to (22.center);
		\draw [style=new edge style 3] (19.center) to (22.center);
		\draw [style=arrow] (31.center) to (33.center);
		\draw [style=arrow] (31.center) to (34.center);
		\draw [style=arrowBlue] (31.center) to (37.center);
		\draw [style=arrowRed] (31.center) to (36.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arroworange] (31.center) to (38.center);
		\draw [style=new edge style 3] (37.center) to (46.center);
		\draw [style=new edge style 3] (46.center) to (36.center);
		\draw [style=arrowlarge, bend left] (47.center) to (48.center);
		\draw [style=arrowlarge, bend left=330] (51.center) to (50.center);
		\draw [style=arrow] (53.center) to (55.center);
		\draw [style=arrow] (53.center) to (56.center);
		\draw [style=arrowBlue] (53.center) to (58.center);
		\draw [style=arrow] (53.center) to (54.center);
		\draw [style=arrowgreen] (53.center) to (57.center);
		\draw [style=arroworange] (53.center) to (59.center);
		\draw [style=arrow] (67.center) to (69.center);
		\draw [style=arrow] (67.center) to (70.center);
		\draw [style=arrowRed] (67.center) to (71.center);
		\draw [style=arroworange] (67.center) to (73.center);
		\draw [style=new edge style 3] (72.center) to (81.center);
		\draw [style=new edge style 3] (81.center) to (71.center);
		\draw [style=new edge style 3] (57.center) to (59.center);
		\draw [style=new edge style 3] (59.center) to (58.center);
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=arrowBlue] (67.center) to (72.center);
		\draw [style=arrowlarge, bend left=330] (83.center) to (82.center);
		\draw [style=arrowlarge, bend left] (85.center) to (86.center);
		\draw [style=arrow3large] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Relations_mixed_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=RelSmal] (2) at (-2.5, 1.25) {$C$};
		\node [style=RelSmal] (3) at (-5, 1.25) {$A$};
		\node [style=none] (4) at (-6.75, 1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=RelSmal] (6) at (-2.5, -1.25) {$D$};
		\node [style=RelSmal] (7) at (-5, -1.25) {$B$};
		\node [style=none] (8) at (-6.75, -1.25) {};
		\node [style=none] (9) at (6, 1.25) {};
		\node [style=RelSmal] (10) at (4.5, 1.25) {$C$};
		\node [style=RelSmal] (11) at (2.5, 1.25) {$A$};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (6, -1.25) {};
		\node [style=RelSmal] (14) at (4.5, -1.25) {$D$};
		\node [style=RelSmal] (15) at (2.5, -1.25) {$B$};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=none] (17) at (-6, 2.25) {};
		\node [style=none] (18) at (-6, -2.25) {};
		\node [style=none] (19) at (-4, -2.25) {};
		\node [style=none] (20) at (-4, 2.25) {};
		\node [style=none] (21) at (-3.5, 2.25) {};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=none] (23) at (-1.5, -2.25) {};
		\node [style=none] (24) at (-1.5, 2.25) {};
		\node [style=none] (25) at (1.5, 2.25) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (5.5, 0.25) {};
		\node [style=none] (28) at (5.5, 2.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.5, -2.25) {};
		\node [style=none] (31) at (5.5, -2.25) {};
		\node [style=none] (32) at (5.5, -0.25) {};
		\node [style=none] (33) at (0, 2.75) {};
		\node [style=none] (34) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
		\draw (6) to (5.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (16.center) to (15);
		\draw (15) to (14);
		\draw (14) to (13.center);
		\draw [style=new edge style 3] (17.center) to (20.center);
		\draw [style=new edge style 3] (17.center) to (18.center);
		\draw [style=new edge style 3] (18.center) to (19.center);
		\draw [style=new edge style 3] (19.center) to (20.center);
		\draw [style=new edge style 3] (21.center) to (24.center);
		\draw [style=new edge style 3] (21.center) to (22.center);
		\draw [style=new edge style 3] (22.center) to (23.center);
		\draw [style=new edge style 3] (23.center) to (24.center);
		\draw [style=new edge style 3] (25.center) to (28.center);
		\draw [style=new edge style 3] (25.center) to (26.center);
		\draw [style=new edge style 3] (26.center) to (27.center);
		\draw [style=new edge style 3] (27.center) to (28.center);
		\draw [style=new edge style 3] (29.center) to (32.center);
		\draw [style=new edge style 3] (29.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (31.center);
		\draw [style=new edge style 3] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_Relations_sumimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3.75, 1) {};
		\node [style=Black] (1) at (-3.75, -1) {};
		\node [style=Map] (2) at (-2.5, 1) {$A$};
		\node [style=Map] (3) at (-2.5, -1) {$B$};
		\node [style=White] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Black] (18) at (0.5, 1) {};
		\node [style=Black] (19) at (0.5, -1) {};
		\node [style=Map] (20) at (2, 1) {$A$};
		\node [style=Map] (21) at (2, -1) {$B$};
		\node [style=White] (22) at (3.75, 0) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (1.25, -1.75) {};
		\node [style=none] (26) at (4.25, -1.75) {};
		\node [style=none] (27) at (4.25, 1.75) {};
		\node [style=none] (28) at (-4.25, 1.75) {};
		\node [style=none] (29) at (-1.75, 1.75) {};
		\node [style=none] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-4.25, -0.25) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (-1.75, -1.75) {};
		\node [style=none] (35) at (-4.25, -1.75) {};
		\node [style=none] (36) at (0, 2.25) {};
		\node [style=none] (37) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw [bend left] (20) to (22);
		\draw [bend right] (21) to (22);
		\draw (22) to (23.center);
		\draw [style=new edge style 3] (24.center) to (25.center);
		\draw [style=new edge style 3] (25.center) to (26.center);
		\draw [style=new edge style 3] (27.center) to (24.center);
		\draw [style=new edge style 3] (27.center) to (26.center);
		\draw [style=new edge style 3] (28.center) to (29.center);
		\draw [style=new edge style 3] (29.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (31.center);
		\draw [style=new edge style 3] (28.center) to (31.center);
		\draw [style=new edge style 3] (32.center) to (33.center);
		\draw [style=new edge style 3] (32.center) to (35.center);
		\draw [style=new edge style 3] (33.center) to (34.center);
		\draw [style=new edge style 3] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Introdution_SSM_interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-1, 1) {$c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (1, 1) {$c_2$};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (1, -1.25) {$c_4$};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (-0.5, -1.75) {};
		\node [style=none] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (-0.75, -2) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -0.75) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (-1.5, -1.75) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (2.5, -1.25) {};
		\node [style=none] (46) at (-1, -1.25) {$c_3$};
		\node [style=none] (47) at (0.75, -2) {};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (49) at (-1.25, -0.5) {};
		\node [style=none] (50) at (-0.75, -0.5) {};
		\node [style=none] (51) at (1.25, -2) {};
		\node [style=none] (52) at (2, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (2, -2.25) {};
		\node [style=none] (55) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw [semithick, in=0, out=-90] (18.center) to (23.center);
		\draw [semithick, in=-90, out=180] (19.center) to (24.center);
		\draw [semithick, in=180, out=90] (21.center) to (20.center);
		\draw [semithick, in=90, out=0] (16.center) to (22.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (23.center) to (19.center);
		\draw [semithick] (24.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [semithick, in=0, out=-90] (32.center) to (34.center);
		\draw [semithick, in=-90, out=180] (35.center) to (43.center);
		\draw [semithick, in=180, out=90] (41.center) to (49.center);
		\draw [semithick, in=90, out=0] (50.center) to (36.center);
		\draw [semithick] (49.center) to (50.center);
		\draw [semithick] (36.center) to (32.center);
		\draw [semithick] (34.center) to (35.center);
		\draw [semithick] (43.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw [semithick, in=0, out=-90] (31.center) to (51.center);
		\draw [semithick, in=-90, out=180] (47.center) to (28.center);
		\draw [semithick, in=180, out=90] (38.center) to (37.center);
		\draw [semithick, in=90, out=0] (44.center) to (30.center);
		\draw [semithick] (37.center) to (44.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick] (51.center) to (47.center);
		\draw [semithick] (28.center) to (38.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_Unique_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMapGray] (0) at (0, 0) {$X_1$};
		\node [style=CoMapGray] (1) at (-1.75, 0) {$A$};
		\node [style=Map] (2) at (1.75, 0) {$X_1$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_Unique_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMapGray] (0) at (0.25, 0) {$X_2$};
		\node [style=CoMapGray] (1) at (-1.25, 0) {$A$};
		\node [style=CoMapGray] (2) at (1.75, 0) {$A$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=CoMapGray] (4) at (3.25, 0) {$X_1$};
		\node [style=Map] (5) at (4.75, 0) {$X_1$};
		\node [style=none] (6) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_Unique_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0.25, 0) {$A$};
		\node [style=Map] (1) at (-1.25, 0) {$X_2$};
		\node [style=Map] (2) at (1.75, 0) {$X_1$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=Map] (4) at (3.25, 0) {$A$};
		\node [style=Map] (5) at (4.75, 0) {$X_1$};
		\node [style=none] (6) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=180, out=0] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_Unique_step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0.25, 0) {$A$};
		\node [style=Map] (1) at (-1.25, 0) {$X_2$};
		\node [style=Map] (2) at (1.75, 0) {$X_2$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=Map] (4) at (3.25, 0) {$A$};
		\node [style=Map] (5) at (4.75, 0) {$X_1$};
		\node [style=none] (6) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=180, out=0] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_Unique_step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMapGray] (0) at (0.25, 0) {$X_2$};
		\node [style=Map] (1) at (-1.25, 0) {$X_2$};
		\node [style=CoMapGray] (2) at (1.75, 0) {$A$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=CoMapGray] (4) at (3.25, 0) {$X_1$};
		\node [style=CoMapGray] (5) at (4.75, 0) {$A$};
		\node [style=none] (6) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4);
		\draw [in=180, out=0] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_Unique_step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMapGray] (0) at (0.25, 0) {$X_2$};
		\node [style=Map] (1) at (-1.25, 0) {$X_2$};
		\node [style=CoMapGray] (2) at (1.75, 0) {$A$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq1_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=Map] (1) at (-3.5, 0) {$A$};
		\node [style=Map] (3) at (6.5, 0) {$A$};
		\node [style=none] (4) at (8, 0) {};
		\node [style=White] (5) at (-2, 0) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=CoMapGray] (7) at (-0.5, 1) {$A$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=CoMapGray] (10) at (3.5, 1) {$A$};
		\node [style=Black] (11) at (5, 0) {};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=CoMap] (13) at (1.5, -1) {$A$};
		\node [style=White] (14) at (0.75, 1) {};
		\node [style=Black] (15) at (2.25, 1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5) to (7);
		\draw (5) to (6.center);
		\draw [bend left] (10) to (11);
		\draw (11) to (12.center);
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (7) to (14);
		\draw (15) to (10);
		\draw [bend right] (5) to (16.center);
		\draw [bend right] (17.center) to (11);
		\draw (0.center) to (6.center);
		\draw (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq1_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=CoMapGray] (3) at (5, 0) {$A$};
		\node [style=Map] (4) at (6.5, 0) {$A$};
		\node [style=White] (5) at (-3.25, 0) {};
		\node [style=Map] (7) at (-1.75, 1) {$A$};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=Black] (10) at (2, 1) {};
		\node [style=Black] (11) at (3.5, 0) {};
		\node [style=MapGray] (13) at (0, -1) {$A$};
		\node [style=CoMapGray] (14) at (-0.25, 1) {$A$};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=White] (18) at (1, 1) {};
		\node [style=none] (19) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5) to (7);
		\draw [bend left] (10) to (11);
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (7) to (14);
		\draw [bend right] (5) to (16.center);
		\draw [bend right] (17.center) to (11);
		\draw (0.center) to (5);
		\draw (14) to (18);
		\draw (11) to (3);
		\draw (3) to (4);
		\draw (4) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq1_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=CoMapGray] (3) at (-0.25, -1) {$A$};
		\node [style=Map] (4) at (1.25, -1) {$A$};
		\node [style=White] (5) at (-3.25, 0) {};
		\node [style=Map] (7) at (-1.75, 1) {$A$};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=MapGray] (13) at (-1.75, -1) {$A$};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=White] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5) to (7);
		\draw (8.center) to (13);
		\draw [bend right] (5) to (16.center);
		\draw (0.center) to (5);
		\draw (3) to (4);
		\draw (4) to (19.center);
		\draw (7) to (18);
		\draw (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq1_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMapGray] (3) at (0, 0) {$A$};
		\node [style=Map] (4) at (1.5, 0) {$A$};
		\node [style=CoMap] (7) at (-3, 0) {$A$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=MapGray] (13) at (-1.5, 0) {$A$};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=Map] (20) at (-4.5, 0) {$A$};
		\node [style=none] (21) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13);
		\draw (3) to (4);
		\draw (4) to (19.center);
		\draw (13) to (3);
		\draw (21.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq1_step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (3) at (0, 0) {$A^{\top}$};
		\node [style=Map] (4) at (1.5, 0) {$A$};
		\node [style=CoMap] (7) at (-3, 0) {$A$};
		\node [style=CoMap] (13) at (-1.5, 0) {$A^{\top}$};
		\node [style=none] (19) at (3, 0) {};
		\node [style=Map] (20) at (-4.5, 0) {$A$};
		\node [style=none] (21) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (19.center);
		\draw (13) to (3);
		\draw (20) to (13);
		\draw (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq1_step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (4) at (1.5, 0) {$A$};
		\node [style=CoMap] (7) at (0, 0) {$A$};
		\node [style=none] (19) at (3, 0) {};
		\node [style=Map] (20) at (-1.5, 0) {$A$};
		\node [style=none] (21) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (19.center);
		\draw (21.center) to (20);
		\draw (20) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq3-1_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=CoMapGray] (1) at (-1, 0) {$A$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=White] (6) at (0.25, 0) {};
		\node [style=Map] (7) at (1.75, 1) {$A$};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (5.75, -1) {};
		\node [style=Map] (10) at (5.75, 1) {$A$};
		\node [style=Black] (11) at (7.25, 0) {};
		\node [style=MapGray] (13) at (3.75, -1) {$A$};
		\node [style=White] (14) at (3, 1) {};
		\node [style=Black] (15) at (4.5, 1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [bend left] (6) to (7);
		\draw [bend left] (10) to (11);
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (7) to (14);
		\draw (15) to (10);
		\draw [bend right] (6) to (16.center);
		\draw [bend right] (17.center) to (11);
		\draw (11) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq3-1_step2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=White] (6) at (-3.5, 0) {};
		\node [style=CoMapGray] (7) at (-2, 1) {$A$};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=Map] (10) at (2, 1) {$A$};
		\node [style=Black] (11) at (3.5, 0) {};
		\node [style=White] (14) at (-0.75, 1) {};
		\node [style=Black] (15) at (0.75, 1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6) to (7);
		\draw [bend left] (10) to (11);
		\draw (7) to (14);
		\draw (15) to (10);
		\draw [bend right] (6) to (16.center);
		\draw [bend right] (17.center) to (11);
		\draw (11) to (5.center);
		\draw (1.center) to (6);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq3-1_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=White] (6) at (-0.75, 0) {};
		\node [style=CoMapGray] (7) at (0.75, 1) {$A$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (5.75, -1) {};
		\node [style=Map] (10) at (5.75, 1) {$A$};
		\node [style=Black] (11) at (7.25, 0) {};
		\node [style=Map] (14) at (2.25, 1) {$A$};
		\node [style=Black] (15) at (4.5, 1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (5.75, -1) {};
		\node [style=White] (18) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6) to (7);
		\draw [bend left] (10) to (11);
		\draw (7) to (14);
		\draw (15) to (10);
		\draw [bend right] (6) to (16.center);
		\draw [bend right] (17.center) to (11);
		\draw (11) to (5.center);
		\draw (1.center) to (6);
		\draw (16.center) to (17.center);
		\draw (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq3-1_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=White] (6) at (-0.75, 0) {};
		\node [style=CoMapGray] (7) at (0.75, 1) {$A$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (5.75, -1) {};
		\node [style=Map] (10) at (5.75, 1) {$A$};
		\node [style=Black] (11) at (7.25, 0) {};
		\node [style=White] (14) at (2, 1) {};
		\node [style=CoMapGray] (15) at (4.25, 1) {$A$};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (5.75, -1) {};
		\node [style=Black] (18) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6) to (7);
		\draw [bend left] (10) to (11);
		\draw (7) to (14);
		\draw (15) to (10);
		\draw [bend right] (6) to (16.center);
		\draw [bend right] (17.center) to (11);
		\draw (11) to (5.center);
		\draw (1.center) to (6);
		\draw (16.center) to (17.center);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_eq3-1_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=Map] (5) at (7.75, 0) {$A$};
		\node [style=White] (6) at (-0.75, 0) {};
		\node [style=CoMapGray] (7) at (0.75, 1) {$A$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (4.75, -1) {};
		\node [style=CoMapGray] (10) at (4.75, 1) {$A$};
		\node [style=Black] (11) at (6.25, 0) {};
		\node [style=White] (14) at (2, 1) {};
		\node [style=Black] (15) at (3.25, 1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=CoMap] (17) at (4.75, -1) {$A$};
		\node [style=none] (19) at (9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6) to (7);
		\draw [bend left] (10) to (11);
		\draw (7) to (14);
		\draw (15) to (10);
		\draw [bend right] (6) to (16.center);
		\draw [bend right] (17) to (11);
		\draw (11) to (5);
		\draw (1.center) to (6);
		\draw (16.center) to (17);
		\draw (5) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_Pseudo-function_pseudo-function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-3.5, 0) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=MapGray] (8) at (-2, 1) {$A$};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=MapGray] (13) at (2, 1) {$A$};
		\node [style=White] (15) at (3.5, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=Map] (17) at (0, -1) {$A$};
		\node [style=Black] (18) at (-0.75, 1) {};
		\node [style=White] (19) at (0.75, 1) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (25) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8);
		\draw (4) to (6.center);
		\draw [bend left] (13) to (15);
		\draw (15) to (16.center);
		\draw (9.center) to (17);
		\draw (17) to (11.center);
		\draw (8) to (18);
		\draw (19) to (13);
		\draw [bend right] (4) to (22.center);
		\draw [bend right] (25.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-gsvd_step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-14, 0) {};
		\node [style=none] (6) at (-15.5, 0) {};
		\node [style=none] (7) at (-8.5, 1) {};
		\node [style=none] (8) at (-12.5, 1) {};
		\node [style=White] (9) at (-7, 0) {};
		\node [style=Black] (11) at (1.5, 0) {};
		\node [style=none] (13) at (7, 1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=White] (15) at (8.5, 0) {};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (22) at (-12.5, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (-8.5, -1) {};
		\node [style=none] (25) at (7, -1) {};
		\node [style=none] (26) at (-12.5, 1) {};
		\node [style=none] (27) at (-8.5, 1) {};
		\node [style=Black] (28) at (-10.75, 1) {};
		\node [style=CoOrtho] (29) at (-12.5, 1) {$V$};
		\node [style=Black] (30) at (-10.75, 1.75) {};
		\node [style=White] (31) at (-10.75, 0.25) {};
		\node [style=none] (32) at (-11.25, 0.25) {};
		\node [style=none] (33) at (-12, 1.25) {};
		\node [style=none] (34) at (-12, 0.75) {};
		\node [style=none] (35) at (-11.25, 1.75) {};
		\node [style=none] (36) at (-8.5, 1) {};
		\node [style=Ortho] (37) at (-8.5, 1) {$V$};
		\node [style=none] (38) at (-9.5, 1.75) {};
		\node [style=White] (39) at (-10, 1) {};
		\node [style=none] (40) at (-9.5, 0.25) {};
		\node [style=White] (41) at (-10, 1.75) {};
		\node [style=Black] (42) at (-10, 0.25) {};
		\node [style=none] (43) at (-7, 0) {};
		\node [style=Inv] (44) at (-2, 0) {$S$};
		\node [style=Ortho] (45) at (0.5, 0) {$U$};
		\node [style=CoInv] (46) at (-3.5, 0) {$C$};
		\node [style=CoOrtho] (47) at (-6, 0) {$V$};
		\node [style=none] (48) at (-7, 0) {};
		\node [style=White] (49) at (-3.75, 1.5) {};
		\node [style=Black] (50) at (-3, 1.5) {};
		\node [style=Black] (51) at (-2.5, -1.5) {};
		\node [style=White] (52) at (-1.75, -1.5) {};
		\node [style=none] (53) at (-4, -1.5) {};
		\node [style=none] (54) at (-1.5, 1.5) {};
		\node [style=none] (55) at (-5.5, 0.25) {};
		\node [style=none] (56) at (-5.5, -0.25) {};
		\node [style=none] (57) at (0, 0.25) {};
		\node [style=none] (58) at (0, -0.25) {};
		\node [style=none] (59) at (-4.25, 1.5) {};
		\node [style=none] (60) at (-1.25, -1.5) {};
		\node [style=none] (61) at (3, 1) {};
		\node [style=none] (62) at (7, 1) {};
		\node [style=Black] (63) at (4.75, 1) {};
		\node [style=CoOrtho] (64) at (3, 1) {$U$};
		\node [style=Black] (65) at (4.75, 1.75) {};
		\node [style=White] (66) at (4.75, 0.25) {};
		\node [style=none] (67) at (4.25, 0.25) {};
		\node [style=none] (68) at (3.5, 1.25) {};
		\node [style=none] (69) at (3.5, 0.75) {};
		\node [style=none] (70) at (4.25, 1.75) {};
		\node [style=none] (71) at (7, 1) {};
		\node [style=Ortho] (72) at (7, 1) {$U$};
		\node [style=none] (73) at (6, 1.75) {};
		\node [style=White] (74) at (5.5, 1) {};
		\node [style=none] (75) at (6, 0.25) {};
		\node [style=White] (76) at (5.5, 1.75) {};
		\node [style=Black] (77) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8.center);
		\draw [bend left] (7.center) to (9);
		\draw (4) to (6.center);
		\draw [bend left] (11) to (14.center);
		\draw [bend left] (13.center) to (15);
		\draw (15) to (16.center);
		\draw [bend right] (4) to (22.center);
		\draw (22.center) to (24.center);
		\draw [bend right] (24.center) to (9);
		\draw [bend right] (11) to (23.center);
		\draw (23.center) to (25.center);
		\draw [bend right] (25.center) to (15);
		\draw (29) to (28);
		\draw (32.center) to (31);
		\draw [in=165, out=-30, looseness=1.25] (34.center) to (32.center);
		\draw [in=195, out=30, looseness=1.25] (33.center) to (35.center);
		\draw (35.center) to (30);
		\draw [in=0, out=150] (37) to (38.center);
		\draw (37) to (39);
		\draw [in=0, out=-150] (37) to (40.center);
		\draw (41) to (38.center);
		\draw (42) to (40.center);
		\draw (48.center) to (47);
		\draw (47) to (46);
		\draw (44) to (45);
		\draw (46) to (44);
		\draw (50) to (54.center);
		\draw (53.center) to (51);
		\draw [in=165, out=-30, looseness=1.25] (56.center) to (53.center);
		\draw [in=135, out=-15, looseness=1.25] (54.center) to (57.center);
		\draw [in=195, out=30, looseness=1.25] (55.center) to (59.center);
		\draw (59.center) to (49);
		\draw (52) to (60.center);
		\draw [in=-150, out=15, looseness=1.25] (60.center) to (58.center);
		\draw (45) to (11);
		\draw (64) to (63);
		\draw (67.center) to (66);
		\draw [in=165, out=-30, looseness=1.25] (69.center) to (67.center);
		\draw [in=195, out=30, looseness=1.25] (68.center) to (70.center);
		\draw (70.center) to (65);
		\draw [in=0, out=150] (72) to (73.center);
		\draw (72) to (74);
		\draw [in=0, out=-150] (72) to (75.center);
		\draw (76) to (73.center);
		\draw (77) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-gsvd_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-10.25, 0) {};
		\node [style=Black] (81) at (-6.25, 0) {};
		\node [style=CoOrtho] (83) at (-8.75, 0) {$V$};
		\node [style=none] (84) at (-10.25, 0) {};
		\node [style=none] (89) at (-6.75, -1.25) {};
		\node [style=none] (91) at (-8.25, 0.25) {};
		\node [style=none] (92) at (-8.25, -0.25) {};
		\node [style=Black] (93) at (-6.25, 1.25) {};
		\node [style=Black] (94) at (-6.25, -1.25) {};
		\node [style=none] (95) at (-6.75, 1.25) {};
		\node [style=White] (100) at (-2, 0) {};
		\node [style=White] (102) at (-2, 1.25) {};
		\node [style=White] (103) at (-2, -1.25) {};
		\node [style=Black] (105) at (-4.75, 2.5) {};
		\node [style=Black] (106) at (-4.75, 1.5) {};
		\node [style=White] (107) at (-4.75, 0.5) {};
		\node [style=White] (108) at (-3.5, 2.5) {};
		\node [style=White] (109) at (-3.5, 1.5) {};
		\node [style=Black] (110) at (-3.5, 0.5) {};
		\node [style=none] (111) at (-4.75, -2.25) {};
		\node [style=none] (112) at (-3.5, -2.25) {};
		\node [style=none] (113) at (-4.75, -1.25) {};
		\node [style=none] (114) at (-3.5, -1.25) {};
		\node [style=none] (115) at (-4.75, -0.25) {};
		\node [style=none] (116) at (-3.5, -0.25) {};
		\node [style=Inv] (156) at (0.75, 0) {$S$};
		\node [style=CoInv] (157) at (-0.75, 0) {$C$};
		\node [style=White] (158) at (-1, 1.25) {};
		\node [style=Black] (159) at (-0.25, 1.25) {};
		\node [style=Black] (160) at (0.25, -1.25) {};
		\node [style=White] (161) at (1, -1.25) {};
		\node [style=none] (166) at (8.25, 0) {};
		\node [style=Black] (167) at (2, 0) {};
		\node [style=Black] (168) at (2, 1.25) {};
		\node [style=Black] (169) at (2, -1.25) {};
		\node [style=none] (170) at (8.25, 0) {};
		\node [style=Ortho] (171) at (8.25, 0) {$U$};
		\node [style=none] (172) at (6.75, 1.25) {};
		\node [style=White] (173) at (6.25, 0) {};
		\node [style=none] (174) at (6.75, -1.25) {};
		\node [style=White] (175) at (6.25, 1.25) {};
		\node [style=White] (176) at (6.25, -1.25) {};
		\node [style=none] (177) at (9.5, 0) {};
		\node [style=Black] (178) at (3.5, 2.5) {};
		\node [style=Black] (179) at (3.5, 1.5) {};
		\node [style=White] (180) at (3.5, 0.5) {};
		\node [style=White] (181) at (4.75, 2.5) {};
		\node [style=White] (182) at (4.75, 1.5) {};
		\node [style=Black] (183) at (4.75, 0.5) {};
		\node [style=none] (184) at (3.5, -2.25) {};
		\node [style=none] (185) at (4.75, -2.25) {};
		\node [style=none] (186) at (3.5, -1.25) {};
		\node [style=none] (187) at (4.75, -1.25) {};
		\node [style=none] (188) at (3.5, -0.25) {};
		\node [style=none] (189) at (4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (83);
		\draw [in=165, out=-30, looseness=1.25] (92.center) to (89.center);
		\draw [in=195, out=30, looseness=1.25] (91.center) to (95.center);
		\draw [bend left] (93) to (105);
		\draw [bend right] (106) to (81);
		\draw [bend right] (107) to (94);
		\draw [bend left] (108) to (102);
		\draw [bend left] (109) to (100);
		\draw [bend left] (110) to (103);
		\draw (115.center) to (116.center);
		\draw (113.center) to (114.center);
		\draw (111.center) to (112.center);
		\draw [bend right] (112.center) to (103);
		\draw [bend right] (114.center) to (100);
		\draw [bend right] (116.center) to (102);
		\draw [bend right] (93) to (115.center);
		\draw [bend right] (81) to (113.center);
		\draw [bend right] (94) to (111.center);
		\draw (95.center) to (93);
		\draw (83) to (81);
		\draw (89.center) to (94);
		\draw (157) to (156);
		\draw (102) to (158);
		\draw (103) to (160);
		\draw (100) to (157);
		\draw [in=0, out=150] (171) to (172.center);
		\draw (171) to (173);
		\draw [in=0, out=-150] (171) to (174.center);
		\draw (175) to (172.center);
		\draw (176) to (174.center);
		\draw (171) to (177.center);
		\draw [bend left] (168) to (178);
		\draw [bend right] (179) to (167);
		\draw [bend right] (180) to (169);
		\draw [bend left] (181) to (175);
		\draw [bend left] (182) to (173);
		\draw [bend left] (183) to (176);
		\draw (188.center) to (189.center);
		\draw (186.center) to (187.center);
		\draw (184.center) to (185.center);
		\draw [bend right] (185.center) to (176);
		\draw [bend right] (187.center) to (173);
		\draw [bend right] (189.center) to (175);
		\draw [bend right] (168) to (188.center);
		\draw [bend right] (167) to (186.center);
		\draw [bend right] (169) to (184.center);
		\draw (159) to (168);
		\draw (156) to (167);
		\draw (161) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-gsvd_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (2) at (1.75, 0) {$S^{-1}$};
		\node [style=Ortho] (3) at (4, 0) {$U$};
		\node [style=CoInv] (4) at (-0.25, 0) {$C$};
		\node [style=CoOrtho] (5) at (-2.5, 0) {$V$};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=White] (18) at (0, 1.5) {};
		\node [style=Black] (19) at (1.5, 1.5) {};
		\node [style=White] (20) at (0, -1.5) {};
		\node [style=Black] (21) at (1.5, -1.5) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=none] (25) at (2.25, 1.5) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (3.5, -0.25) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=none] (34) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (4) to (2);
		\draw (19) to (25.center);
		\draw (23.center) to (20);
		\draw [in=165, out=-30, looseness=1.25] (27.center) to (23.center);
		\draw [in=135, out=-15, looseness=1.25] (25.center) to (28.center);
		\draw [in=195, out=30, looseness=1.25] (26.center) to (32.center);
		\draw (32.center) to (18);
		\draw (21) to (34.center);
		\draw [in=-150, out=15, looseness=1.25] (34.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-relation_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMapGray] (0) at (-2.75, 0) {$P_{\Ker(R)}$};
		\node [style=Rel] (1) at (-0.25, 0) {$R$};
		\node [style=CoMap] (2) at (2.25, 0) {$P_{\Img(R)}$};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1) to (2);
		\draw (0) to (1);
		\draw (2) to (3.center);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-relation_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (1) at (-0.25, 0) {$R$};
		\node [style=Black] (5) at (1.25, 0) {};
		\node [style=Subspace] (6) at (3.75, 1.25) {$\Img(R)$};
		\node [style=SubspaceGray] (7) at (7, 1.25) {$\Img(R)$};
		\node [style=White] (8) at (9.5, 0) {};
		\node [style=none] (9) at (11, 0) {};
		\node [style=none] (10) at (3.75, -1.25) {};
		\node [style=none] (11) at (7, -1.25) {};
		\node [style=Black] (12) at (-10, 0) {};
		\node [style=SubspaceGray] (13) at (-7.5, 1.25) {$\Ker(R)$};
		\node [style=Subspace] (14) at (-4.25, 1.25) {$\Ker(R)$};
		\node [style=White] (15) at (-1.75, 0) {};
		\node [style=none] (17) at (-7.5, -1.25) {};
		\node [style=none] (18) at (-4.25, -1.25) {};
		\node [style=none] (19) at (-11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5) to (6);
		\draw [bend left] (7) to (8);
		\draw (8) to (9.center);
		\draw [bend left] (8) to (11.center);
		\draw [bend right] (5) to (10.center);
		\draw (10.center) to (11.center);
		\draw [bend left] (12) to (13);
		\draw [bend left] (14) to (15);
		\draw [bend left] (15) to (18.center);
		\draw [bend right] (12) to (17.center);
		\draw (17.center) to (18.center);
		\draw (15) to (1);
		\draw (1) to (5);
		\draw (19.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-svd_step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-6.5, 0) {};
		\node [style=none] (6) at (-8, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=none] (13) at (7, 1) {};
		\node [style=White] (15) at (8.5, 0) {};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (22) at (-5, -1) {};
		\node [style=none] (25) at (7, -1) {};
		\node [style=CoOrtho] (26) at (-1, 1) {$U^{\top}$};
		\node [style=Inv] (27) at (-3, 1.75) {$\Sigma$};
		\node [style=CoOrtho] (28) at (-5, 1) {$V$};
		\node [style=Black] (29) at (0.5, 1) {};
		\node [style=White] (35) at (-3.25, 0.25) {};
		\node [style=Black] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (-4.5, 0.75) {};
		\node [style=none] (38) at (-1.5, 0.75) {};
		\node [style=none] (41) at (-4.5, 1.25) {};
		\node [style=none] (42) at (-1.5, 1.25) {};
		\node [style=none] (50) at (3, 1) {};
		\node [style=CoOrtho] (51) at (7, 1) {$U^{\top}$};
		\node [style=Inv] (52) at (5, 1.75) {$\Sigma$};
		\node [style=CoOrtho] (53) at (3, 1) {$V$};
		\node [style=White] (55) at (4.75, 0.25) {};
		\node [style=Black] (56) at (5.5, 0.25) {};
		\node [style=none] (57) at (3.5, 0.75) {};
		\node [style=none] (58) at (6.5, 0.75) {};
		\node [style=none] (59) at (3.5, 1.25) {};
		\node [style=none] (60) at (6.5, 1.25) {};
		\node [style=White] (61) at (1.5, 1) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=Ortho] (63) at (3, -1) {$U$};
		\node [style=Inv] (64) at (1, -0.25) {$\Sigma$};
		\node [style=Ortho] (65) at (-1, -1) {$V^{\top}$};
		\node [style=Black] (67) at (0.75, -1.75) {};
		\node [style=White] (68) at (1.5, -1.75) {};
		\node [style=none] (69) at (-0.5, -1.25) {};
		\node [style=none] (70) at (2.5, -1.25) {};
		\node [style=none] (71) at (-0.5, -0.75) {};
		\node [style=none] (72) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8.center);
		\draw (4) to (6.center);
		\draw [in=120, out=0] (13.center) to (15);
		\draw (15) to (16.center);
		\draw [bend right] (4) to (22.center);
		\draw [bend right] (25.center) to (15);
		\draw (26) to (29);
		\draw [in=180, out=0] (41.center) to (27);
		\draw [in=-180, out=0] (27) to (42.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (35);
		\draw [in=180, out=0] (36) to (38.center);
		\draw [in=180, out=0] (59.center) to (52);
		\draw [in=-180, out=0] (52) to (60.center);
		\draw [in=-180, out=0, looseness=1.25] (57.center) to (55);
		\draw [in=180, out=0] (56) to (58.center);
		\draw (61) to (53);
		\draw [in=180, out=0] (71.center) to (64);
		\draw [in=-180, out=0] (64) to (72.center);
		\draw [in=-180, out=0, looseness=1.25] (69.center) to (67);
		\draw [in=180, out=0] (68) to (70.center);
		\draw (22.center) to (65);
		\draw (63) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-svd_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-3, 0) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=White] (15) at (4.75, 0) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (25) at (3.25, -1) {};
		\node [style=Black] (27) at (0, 1.25) {};
		\node [style=CoOrtho] (28) at (-1.25, 1) {$V$};
		\node [style=White] (35) at (0, 0.75) {};
		\node [style=none] (37) at (-0.75, 0.75) {};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=CoOrtho] (51) at (3, 1) {$U^{\top}$};
		\node [style=White] (52) at (1.75, 1.25) {};
		\node [style=Black] (56) at (1.75, 0.75) {};
		\node [style=none] (58) at (2.5, 0.75) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=Ortho] (63) at (3, -1) {$U$};
		\node [style=Inv] (64) at (1, -0.25) {$\Sigma$};
		\node [style=Ortho] (65) at (-1, -1) {$V^{\top}$};
		\node [style=Black] (67) at (0.75, -1.75) {};
		\node [style=White] (68) at (1.5, -1.75) {};
		\node [style=none] (69) at (-0.5, -1.25) {};
		\node [style=none] (70) at (2.5, -1.25) {};
		\node [style=none] (71) at (-0.5, -0.75) {};
		\node [style=none] (72) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8.center);
		\draw (4) to (6.center);
		\draw [in=120, out=0] (13.center) to (15);
		\draw (15) to (16.center);
		\draw [bend right] (4) to (22.center);
		\draw [bend right] (25.center) to (15);
		\draw [in=180, out=0] (41.center) to (27);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (35);
		\draw [in=-180, out=0] (52) to (60.center);
		\draw [in=180, out=0] (56) to (58.center);
		\draw [in=180, out=0] (71.center) to (64);
		\draw [in=-180, out=0] (64) to (72.center);
		\draw [in=-180, out=0, looseness=1.25] (69.center) to (67);
		\draw [in=180, out=0] (68) to (70.center);
		\draw (22.center) to (65);
		\draw (63) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-svd_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-7.75, 0) {};
		\node [style=CoOrtho] (75) at (-6.25, 0) {$V$};
		\node [style=none] (76) at (-7.75, 0) {};
		\node [style=none] (77) at (-5.5, -0.25) {};
		\node [style=none] (79) at (-5.75, -0.25) {};
		\node [style=Black] (80) at (-5, 0.25) {};
		\node [style=Black] (81) at (-5, -0.25) {};
		\node [style=none] (82) at (-5.75, 0.25) {};
		\node [style=Black] (86) at (-3.5, 1) {};
		\node [style=White] (88) at (-3.5, 0.5) {};
		\node [style=Ortho] (92) at (-3.5, -1.25) {$V$};
		\node [style=none] (96) at (-3.5, -1) {};
		\node [style=none] (104) at (6.25, 0) {};
		\node [style=none] (108) at (6.25, 0) {};
		\node [style=CoOrtho] (109) at (6.25, 0) {$U^{\top}$};
		\node [style=none] (110) at (6.25, 0.25) {};
		\node [style=none] (112) at (6.25, -0.25) {};
		\node [style=White] (113) at (5, 0.25) {};
		\node [style=White] (114) at (5, -0.25) {};
		\node [style=none] (115) at (7.5, 0) {};
		\node [style=White] (119) at (3.5, 1) {};
		\node [style=Black] (121) at (3.5, 0.5) {};
		\node [style=Ortho] (123) at (3.5, -1.25) {$U^{\top}$};
		\node [style=none] (127) at (3.5, -1) {};
		\node [style=none] (130) at (-2, -1.25) {};
		\node [style=Ortho] (131) at (2, -1.25) {$U$};
		\node [style=Inv] (132) at (0, -0.5) {$\Sigma$};
		\node [style=Ortho] (133) at (-2, -1.25) {$V^{\top}$};
		\node [style=Black] (134) at (-0.25, -2) {};
		\node [style=White] (135) at (0.5, -2) {};
		\node [style=none] (136) at (-1.5, -1.5) {};
		\node [style=none] (137) at (1.5, -1.5) {};
		\node [style=none] (138) at (-1.5, -1) {};
		\node [style=none] (139) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (75);
		\draw (79.center) to (77.center);
		\draw [bend left] (80) to (86);
		\draw [bend right] (88) to (81);
		\draw [bend right] (80) to (96.center);
		\draw [bend right] (81) to (92);
		\draw (82.center) to (80);
		\draw (77.center) to (81);
		\draw (113) to (110.center);
		\draw (114) to (112.center);
		\draw (109) to (115.center);
		\draw [bend left] (119) to (113);
		\draw [bend left] (121) to (114);
		\draw [bend right] (123) to (114);
		\draw [bend right] (127.center) to (113);
		\draw [in=180, out=0] (138.center) to (132);
		\draw [in=-180, out=0] (132) to (139.center);
		\draw [in=-180, out=0, looseness=1.25] (136.center) to (134);
		\draw [in=180, out=0] (135) to (137.center);
		\draw (92) to (133);
		\draw (131) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-svd_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-5.5, 0) {};
		\node [style=CoOrtho] (75) at (-4, 0) {$V$};
		\node [style=none] (76) at (-5.5, 0) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (79) at (-3.5, -0.25) {};
		\node [style=Black] (80) at (-2.75, 0.25) {};
		\node [style=Black] (81) at (-2.75, -0.25) {};
		\node [style=none] (82) at (-3.5, 0.25) {};
		\node [style=Black] (86) at (-1.25, 1) {};
		\node [style=White] (88) at (-1.25, 0.5) {};
		\node [style=none] (96) at (-1.25, -1) {};
		\node [style=none] (104) at (4, 0) {};
		\node [style=none] (108) at (4, 0) {};
		\node [style=CoOrtho] (109) at (4, 0) {$U^{\top}$};
		\node [style=none] (110) at (4, 0.25) {};
		\node [style=none] (112) at (4, -0.25) {};
		\node [style=White] (113) at (2.75, 0.25) {};
		\node [style=White] (114) at (2.75, -0.25) {};
		\node [style=none] (115) at (5.25, 0) {};
		\node [style=White] (119) at (1.25, 1) {};
		\node [style=Black] (121) at (1.25, 0.5) {};
		\node [style=none] (127) at (1.25, -1) {};
		\node [style=Inv] (132) at (0, -1) {$\Sigma$};
		\node [style=Black] (134) at (-0.5, -2) {};
		\node [style=White] (135) at (0.5, -2) {};
		\node [style=none] (136) at (-1.25, -2) {};
		\node [style=none] (137) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (75);
		\draw (79.center) to (77.center);
		\draw [bend left] (80) to (86);
		\draw [bend right] (88) to (81);
		\draw [bend right] (80) to (96.center);
		\draw (82.center) to (80);
		\draw (77.center) to (81);
		\draw (113) to (110.center);
		\draw (114) to (112.center);
		\draw (109) to (115.center);
		\draw [bend left] (119) to (113);
		\draw [bend left] (121) to (114);
		\draw [bend right] (127.center) to (113);
		\draw (96.center) to (132);
		\draw (132) to (127.center);
		\draw (136.center) to (134);
		\draw (135) to (137.center);
		\draw [bend right] (81) to (136.center);
		\draw [bend right] (137.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudo-svd_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ortho] (0) at (2.5, 0) {$U^{\top}$};
		\node [style=CoInv] (1) at (0, 0.75) {$\Sigma^{-1}$};
		\node [style=Ortho] (2) at (-2.5, 0) {$V$};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=White] (9) at (-0.25, -1) {};
		\node [style=Black] (10) at (0.5, -1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (0) to (3.center);
		\draw [in=180, out=0] (15.center) to (1);
		\draw [in=-180, out=0] (1) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (11.center) to (9);
		\draw [in=180, out=0] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudoinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-7.75, 0) {};
		\node [style=none] (6) at (-9.25, 0) {};
		\node [style=CoRel] (7) at (-3, 1) {$R$};
		\node [style=RelGray] (8) at (-6.25, 1) {$R$};
		\node [style=White] (9) at (-1.5, 0) {};
		\node [style=Black] (11) at (1.5, 0) {};
		\node [style=RelGray] (13) at (6.25, 1) {$R$};
		\node [style=CoRel] (14) at (3, 1) {$R$};
		\node [style=White] (15) at (7.75, 0) {};
		\node [style=none] (16) at (9.25, 0) {};
		\node [style=Rel] (17) at (0, 0) {$R$};
		\node [style=Black] (18) at (-5, 1) {};
		\node [style=White] (19) at (5, 1) {};
		\node [style=White] (20) at (-4.25, 1) {};
		\node [style=Black] (21) at (4.25, 1) {};
		\node [style=none] (22) at (-6.25, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8);
		\draw [bend left] (7) to (9);
		\draw (4) to (6.center);
		\draw [bend left] (11) to (14);
		\draw [bend left] (13) to (15);
		\draw (15) to (16.center);
		\draw (9) to (17);
		\draw (17) to (11);
		\draw (8) to (18);
		\draw (20) to (7);
		\draw (14) to (21);
		\draw (19) to (13);
		\draw [bend right] (4) to (22.center);
		\draw (22.center) to (24.center);
		\draw [bend right] (24.center) to (9);
		\draw [bend right] (11) to (23.center);
		\draw (23.center) to (25.center);
		\draw [bend right] (25.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudoinverseA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-7.75, 0) {};
		\node [style=none] (6) at (-9.25, 0) {};
		\node [style=CoMap] (7) at (-3, 1) {$A$};
		\node [style=MapGray] (8) at (-6.25, 1) {$A$};
		\node [style=White] (9) at (-1.5, 0) {};
		\node [style=Black] (11) at (1.5, 0) {};
		\node [style=MapGray] (13) at (6.25, 1) {$A$};
		\node [style=CoMap] (14) at (3, 1) {$A$};
		\node [style=White] (15) at (7.75, 0) {};
		\node [style=none] (16) at (9.25, 0) {};
		\node [style=Map] (17) at (0, 0) {$A$};
		\node [style=Black] (18) at (-5, 1) {};
		\node [style=White] (19) at (5, 1) {};
		\node [style=White] (20) at (-4.25, 1) {};
		\node [style=Black] (21) at (4.25, 1) {};
		\node [style=none] (22) at (-6.25, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8);
		\draw [bend left] (7) to (9);
		\draw (4) to (6.center);
		\draw [bend left] (11) to (14);
		\draw [bend left] (13) to (15);
		\draw (15) to (16.center);
		\draw (9) to (17);
		\draw (17) to (11);
		\draw (8) to (18);
		\draw (20) to (7);
		\draw (14) to (21);
		\draw (19) to (13);
		\draw [bend right] (4) to (22.center);
		\draw (22.center) to (24.center);
		\draw [bend right] (24.center) to (9);
		\draw [bend right] (11) to (23.center);
		\draw (23.center) to (25.center);
		\draw [bend right] (25.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudoinverseA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-7.5, 0) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=White] (7) at (-4, 1) {};
		\node [style=MapGray] (8) at (-6, 1) {$A$};
		\node [style=White] (9) at (-2.5, 0) {};
		\node [style=Black] (11) at (2.5, 0) {};
		\node [style=MapGray] (13) at (6, 1) {$A$};
		\node [style=Black] (14) at (4, 1) {};
		\node [style=White] (15) at (7.5, 0) {};
		\node [style=none] (16) at (9, 0) {};
		\node [style=Map] (17) at (0, 0) {$A$};
		\node [style=Black] (18) at (-4.75, 1) {};
		\node [style=White] (19) at (4.75, 1) {};
		\node [style=Map] (22) at (-6, -1) {$A$};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=Map] (25) at (6, -1) {$A$};
		\node [style=CoMap] (26) at (-1.5, 0) {$A$};
		\node [style=CoMap] (27) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8);
		\draw [bend left] (7) to (9);
		\draw (4) to (6.center);
		\draw [bend left] (11) to (14);
		\draw [bend left] (13) to (15);
		\draw (15) to (16.center);
		\draw (9) to (17);
		\draw (17) to (11);
		\draw (8) to (18);
		\draw (19) to (13);
		\draw [bend right] (4) to (22);
		\draw (22) to (24.center);
		\draw [bend right] (24.center) to (9);
		\draw [bend right] (11) to (23.center);
		\draw (23.center) to (25);
		\draw [bend right] (25) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudoinverseA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-4.5, 0) {};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=MapGray] (8) at (-3, 1) {$A$};
		\node [style=MapGray] (13) at (3, 1) {$A$};
		\node [style=White] (15) at (4.5, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=Map] (17) at (0, -1) {$A$};
		\node [style=Black] (18) at (-1.75, 1) {};
		\node [style=White] (19) at (1.75, 1) {};
		\node [style=Map] (22) at (-3, -1) {$A$};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=Map] (25) at (3, -1) {$A$};
		\node [style=CoMap] (26) at (-1.5, -1) {$A$};
		\node [style=CoMap] (27) at (1.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8);
		\draw (4) to (6.center);
		\draw [bend left] (13) to (15);
		\draw (15) to (16.center);
		\draw (8) to (18);
		\draw (19) to (13);
		\draw [bend right] (4) to (22);
		\draw (22) to (24.center);
		\draw [bend right] (25) to (15);
		\draw (24.center) to (26);
		\draw (26) to (27);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_pseudoinverseA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (4) at (-4.5, 0) {};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=MapGray] (8) at (-3, 1) {$A$};
		\node [style=MapGray] (13) at (0.25, 1) {$A$};
		\node [style=White] (15) at (1.75, 0) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=Black] (18) at (-1.75, 1) {};
		\node [style=White] (19) at (-1, 1) {};
		\node [style=Map] (22) at (-3, -1) {$A$};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=Map] (25) at (0.25, -1) {$A$};
		\node [style=CoMap] (26) at (-1.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4) to (8);
		\draw (4) to (6.center);
		\draw [bend left] (13) to (15);
		\draw (15) to (16.center);
		\draw (8) to (18);
		\draw (19) to (13);
		\draw [bend right] (4) to (22);
		\draw (22) to (24.center);
		\draw [bend right] (25) to (15);
		\draw (24.center) to (26);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> MQ_Pseudo_visualize_geometric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (5, 1) {};
		\node [style=none] (2) at (12.25, 1) {};
		\node [style=none] (3) at (8.5, -2) {};
		\node [style=none] (4) at (6.5, 5) {};
		\node [style=none] (5) at (6.5, -0.25) {};
		\node [style=none] (6) at (8.25, 5) {$\Img(R)^{\perp}$};
		\node [style=none] (7) at (3.25, -1.5) {$Im(R)$};
		\node [style=none] (8) at (8.5, 3) {};
		\node [style=none] (9) at (8, 3.25) {$\textcolor{red}{\bar{y}}$};
		\node [style=none] (10) at (8.5, 0.25) {};
		\node [style=none] (12) at (8.25, -0.5) {$\textcolor{blue}{y}$};
		\node [style=none] (13) at (-12.25, -2) {};
		\node [style=none] (14) at (-8.25, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-4.5, -2) {};
		\node [style=none] (17) at (-6.75, 5) {};
		\node [style=none] (18) at (-6.75, -0.25) {};
		\node [style=none] (19) at (-5, 5) {$\Ker(R)$};
		\node [style=none] (20) at (-9.5, -1.5) {$\Ker(R)^{\perp}$};
		\node [style=none] (21) at (-4.75, 2.5) {};
		\node [style=none] (22) at (-4.25, 2.75) {$\textcolor{blue}{x_2}$};
		\node [style=none] (23) at (-4.75, -0.25) {};
		\node [style=none] (25) at (-4.25, 0.25) {$\textcolor{red}{\bar{x}}$};
		\node [style=none] (26) at (-4.75, 3.75) {};
		\node [style=none] (27) at (-4.75, -4.25) {};
		\node [style=none] (28) at (-4.75, 1.25) {};
		\node [style=none] (29) at (-4.75, -1.5) {};
		\node [style=none] (30) at (-4.75, -3) {};
		\node [style=none] (31) at (-4.25, 4) {$\textcolor{blue}{x_1}$};
		\node [style=none] (32) at (-4.25, 1.5) {$\textcolor{blue}{x_3}$};
		\node [style=none] (33) at (-4.25, -1.25) {$\textcolor{blue}{x_4}$};
		\node [style=none] (34) at (-4.25, -2.75) {$\textcolor{blue}{x_5}$};
		\node [style=none] (35) at (-4.25, -4) {$\textcolor{blue}{x_6}$};
		\node [style=none] (36) at (-2, 4) {};
		\node [style=none] (37) at (3, 4) {};
		\node [style=none] (38) at (0.5, 5.25) {\textcolor{red}{$R^+$}};
		\node [style=none] (39) at (-2, -3) {};
		\node [style=none] (40) at (3, -3) {};
		\node [style=none] (41) at (0.5, -4.25) {\textcolor{blue}{$R$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrowRed] (5.center) to (8.center);
		\draw [style=new edge style 3] (8.center) to (10.center);
		\draw [style=arrowBlue] (5.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrowBlue] (18.center) to (21.center);
		\draw [style=arrowRed] (18.center) to (23.center);
		\draw [style=new edge style 3] (26.center) to (27.center);
		\draw [style=arrowBlue] (18.center) to (26.center);
		\draw [style=arrowBlue] (18.center) to (28.center);
		\draw [style=arrowBlue] (18.center) to (29.center);
		\draw [style=arrowBlue] (18.center) to (30.center);
		\draw [style=arrowBlue] (18.center) to (27.center);
		\draw [style=arrowRed, bend left=345] (37.center) to (36.center);
		\draw [style=arrowBlue, bend right=15] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_Lemma1_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=Map] (2) at (-2, 0) {$B$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-4, 0) {$\subseteq$};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=Map] (6) at (-6, 0) {$A$};
		\node [style=none] (7) at (-7.25, 0) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=Map] (9) at (2, 0) {$A$};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (4, 0) {$=$};
		\node [style=none] (12) at (7.25, 0) {};
		\node [style=Map] (13) at (6, 0) {$B$};
		\node [style=none] (14) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (7.center) to (6);
		\draw (3.center) to (2);
		\draw (2) to (1.center);
		\draw (9) to (8.center);
		\draw (10.center) to (9);
		\draw (14.center) to (13);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_Lemma1_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=Map] (2) at (-2, 0) {$B$};
		\node [style=CoMap] (4) at (-3.5, 0) {$A$};
		\node [style=Map] (6) at (-5, 0) {$A$};
		\node [style=none] (7) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (2) to (1.center);
		\draw (6) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_Lemma1_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=Map] (2) at (-2, 0) {$B$};
		\node [style=CoMap] (4) at (-3.5, 0) {$B$};
		\node [style=Map] (6) at (-5, 0) {$A$};
		\node [style=none] (7) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (2) to (1.center);
		\draw (6) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_hip1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=Rel] (4) at (-2, 0) {$A_2$};
		\node [style=CoMap] (6) at (-4.25, 0) {$A_1$};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (0, 0) {$\subseteq$};
		\node [style=none] (9) at (5.75, 0) {};
		\node [style=CoMap] (10) at (4.25, 0) {$B_2$};
		\node [style=Rel] (11) at (2, 0) {$B_1$};
		\node [style=none] (12) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_hip2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=Map] (15) at (-2.25, 0) {$B_2$};
		\node [style=Rel] (16) at (-4.5, 0) {$A_2$};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (0, 0) {$\subseteq$};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=Rel] (20) at (4.25, 0) {$B_1$};
		\node [style=Map] (21) at (2, 0) {$A_1$};
		\node [style=none] (22) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_idaprova2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=Map] (1) at (2.5, 0) {$B_2$};
		\node [style=Rel] (2) at (0.25, 0) {$A_2$};
		\node [style=CoMap] (3) at (-2, 0) {$A_1$};
		\node [style=Map] (4) at (-4, 0) {$A_1$};
		\node [style=none] (5) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_idaprova3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=Map] (1) at (2, 0) {$B_2$};
		\node [style=CoMap] (2) at (0, 0) {$B_2$};
		\node [style=Rel] (3) at (-2.25, 0) {$B_1$};
		\node [style=Map] (4) at (-4.5, 0) {$A_1$};
		\node [style=none] (5) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7.75, 0) {};
		\node [style=Rel] (4) at (-9.5, 0) {$A_2$};
		\node [style=CoMap] (6) at (-11.75, 0) {$A_1$};
		\node [style=none] (7) at (-13.5, 0) {};
		\node [style=none] (8) at (-7.25, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.75, 0) {$B_2$};
		\node [style=Rel] (11) at (-5, 0) {$B_1$};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (14) at (7, 0) {};
		\node [style=Map] (15) at (5, 0) {$B_2$};
		\node [style=Rel] (16) at (2.75, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (7.5, 0) {$\subseteq$};
		\node [style=none] (19) at (13.75, 0) {};
		\node [style=Rel] (20) at (12, 0) {$B_1$};
		\node [style=Map] (21) at (9.75, 0) {$A_1$};
		\node [style=none] (22) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_voltaprova2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=CoMap] (1) at (2, 0) {$B_2$};
		\node [style=Map] (2) at (-0.25, 0) {$B_2$};
		\node [style=Rel] (3) at (-2.5, 0) {$A_2$};
		\node [style=CoMap] (4) at (-4.75, 0) {$A_1$};
		\node [style=none] (5) at (-6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Papum_voltaprova3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=CoMap] (1) at (2, 0) {$B_2$};
		\node [style=Rel] (2) at (-0.25, 0) {$B_1$};
		\node [style=Map] (3) at (-2.5, 0) {$A_1$};
		\node [style=CoMap] (4) at (-4.5, 0) {$A_1$};
		\node [style=none] (5) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw [in=180, out=0] (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> SSM_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0, 0) {$c$};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SSM_id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> SSM_interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-1, 1) {$c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (1.75, -2.25) {};
		\node [style=none] (15) at (1, 1) {$c_2$};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (1, -1.25) {$c_4$};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (-0.5, -1.75) {};
		\node [style=none] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (-0.75, -2) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -0.75) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (-1.5, -1.75) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (2.5, -1.25) {};
		\node [style=none] (46) at (-1, -1.25) {$c_3$};
		\node [style=none] (47) at (0.75, -2) {};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (49) at (-1.25, -0.5) {};
		\node [style=none] (50) at (-0.75, -0.5) {};
		\node [style=none] (51) at (1.25, -2) {};
		\node [style=none] (52) at (-0.25, -2.25) {};
		\node [style=none] (53) at (-0.25, 2) {};
		\node [style=none] (54) at (-1.75, -2.25) {};
		\node [style=none] (55) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw [semithick, in=0, out=-90] (18.center) to (23.center);
		\draw [semithick, in=-90, out=180] (19.center) to (24.center);
		\draw [semithick, in=180, out=90] (21.center) to (20.center);
		\draw [semithick, in=90, out=0] (16.center) to (22.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (23.center) to (19.center);
		\draw [semithick] (24.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [semithick, in=0, out=-90] (32.center) to (34.center);
		\draw [semithick, in=-90, out=180] (35.center) to (43.center);
		\draw [semithick, in=180, out=90] (41.center) to (49.center);
		\draw [semithick, in=90, out=0] (50.center) to (36.center);
		\draw [semithick] (49.center) to (50.center);
		\draw [semithick] (36.center) to (32.center);
		\draw [semithick] (34.center) to (35.center);
		\draw [semithick] (43.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw [semithick, in=0, out=-90] (31.center) to (51.center);
		\draw [semithick, in=-90, out=180] (47.center) to (28.center);
		\draw [semithick, in=180, out=90] (38.center) to (37.center);
		\draw [semithick, in=90, out=0] (44.center) to (30.center);
		\draw [semithick] (37.center) to (44.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick] (51.center) to (47.center);
		\draw [semithick] (28.center) to (38.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SSM_parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (0, 2) {$c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=none] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (0, 0) {$c_2$};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, -2.75) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0, -2) {$c_3$};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (0.25, -1.25) {};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (0.5, -2.5) {};
		\node [style=none] (31) at (0.25, -2.75) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (0.25, -0.75) {};
		\node [style=none] (36) at (-0.5, -2.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (24.center) to (35.center);
		\draw [semithick, in=-90, out=180] (26.center) to (37.center);
		\draw [semithick, in=180, out=90] (33.center) to (29.center);
		\draw [semithick, in=90, out=0] (18.center) to (34.center);
		\draw [semithick] (29.center) to (18.center);
		\draw [semithick] (34.center) to (24.center);
		\draw [semithick] (35.center) to (26.center);
		\draw [semithick] (37.center) to (33.center);
		\draw [semithick, in=0, out=-90] (30.center) to (31.center);
		\draw [semithick, in=-90, out=180] (19.center) to (36.center);
		\draw [semithick, in=180, out=90] (23.center) to (16.center);
		\draw [semithick, in=90, out=0] (27.center) to (22.center);
		\draw [semithick] (16.center) to (27.center);
		\draw [semithick] (22.center) to (30.center);
		\draw [semithick] (31.center) to (19.center);
		\draw [semithick] (36.center) to (23.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SSM_parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (0, 2) {$c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (0, 0) {$c_2$};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, -2.75) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0, -2) {$c_3$};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (0.25, -1.25) {};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (0.5, -2.5) {};
		\node [style=none] (31) at (0.25, -2.75) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (0.25, -0.75) {};
		\node [style=none] (36) at (-0.5, -2.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (24.center) to (35.center);
		\draw [semithick, in=-90, out=180] (26.center) to (37.center);
		\draw [semithick, in=180, out=90] (33.center) to (29.center);
		\draw [semithick, in=90, out=0] (18.center) to (34.center);
		\draw [semithick] (29.center) to (18.center);
		\draw [semithick] (34.center) to (24.center);
		\draw [semithick] (35.center) to (26.center);
		\draw [semithick] (37.center) to (33.center);
		\draw [semithick, in=0, out=-90] (30.center) to (31.center);
		\draw [semithick, in=-90, out=180] (19.center) to (36.center);
		\draw [semithick, in=180, out=90] (23.center) to (16.center);
		\draw [semithick, in=90, out=0] (27.center) to (22.center);
		\draw [semithick] (16.center) to (27.center);
		\draw [semithick] (22.center) to (30.center);
		\draw [semithick] (31.center) to (19.center);
		\draw [semithick] (36.center) to (23.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SSM_parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-0.25, -1.75) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> SSM_parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> SSM_sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2, 0) {$c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0, 0) {$c_2$};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (2, 0) {$c_3$};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (25.center) to (24.center);
		\draw [semithick, in=-90, out=180] (26.center) to (20.center);
		\draw [semithick, in=180, out=90] (18.center) to (19.center);
		\draw [semithick, in=90, out=0] (21.center) to (22.center);
		\draw [semithick] (19.center) to (21.center);
		\draw [semithick] (22.center) to (25.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (20.center) to (18.center);
		\draw [semithick, in=0, out=-90] (36.center) to (35.center);
		\draw [semithick, in=-90, out=180] (37.center) to (31.center);
		\draw [semithick, in=180, out=90] (29.center) to (30.center);
		\draw [semithick, in=90, out=0] (32.center) to (33.center);
		\draw [semithick] (30.center) to (32.center);
		\draw [semithick] (33.center) to (36.center);
		\draw [semithick] (35.center) to (37.center);
		\draw [semithick] (31.center) to (29.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SSM_sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2, 0) {$c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0, 0) {$c_2$};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (2, 0) {$c_3$};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (25.center) to (24.center);
		\draw [semithick, in=-90, out=180] (26.center) to (20.center);
		\draw [semithick, in=180, out=90] (18.center) to (19.center);
		\draw [semithick, in=90, out=0] (21.center) to (22.center);
		\draw [semithick] (19.center) to (21.center);
		\draw [semithick] (22.center) to (25.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (20.center) to (18.center);
		\draw [semithick, in=0, out=-90] (36.center) to (35.center);
		\draw [semithick, in=-90, out=180] (37.center) to (31.center);
		\draw [semithick, in=180, out=90] (29.center) to (30.center);
		\draw [semithick, in=90, out=0] (32.center) to (33.center);
		\draw [semithick] (30.center) to (32.center);
		\draw [semithick] (33.center) to (36.center);
		\draw [semithick] (35.center) to (37.center);
		\draw [semithick] (31.center) to (29.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SSM_sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> SSM_sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.75, -0) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (10.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (6.center) to (11.center);
		\draw [semithick] (4.center) to (6.center);
		\draw [semithick] (11.center) to (14.center);
		\draw [semithick] (13.center) to (10.center);
		\draw [semithick] (12.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> SSM_sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (0.25, -0) {};
		\node [style=none] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (15.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> SSM_unit-left2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.25, -0) {$c$};
		\node [style=none] (10) at (-2.25, -0) {};
		\node [style=none] (11) at (0.75, -0) {};
		\node [style=none] (12) at (2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> SSM_unit-right2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1.25, -0) {$c$};
		\node [style=none] (10) at (-2.75, -0) {};
		\node [style=none] (11) at (-1.75, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> orthogonal-projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0) {};
		\node [style=White] (2) at (-2.5, 0) {};
		\node [style=SubspaceGray] (3) at (-1, 1) {$W$};
		\node [style=Subspace] (4) at (1, 1) {$W$};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2);
		\draw [bend left] (2) to (3);
		\draw [bend left] (4) to (5);
		\draw (5) to (6.center);
		\draw [bend left] (5) to (8.center);
		\draw [bend right] (2) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_2subspaces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (4) at (0.75, 1) {$V$};
		\node [style=CoMap] (6) at (0, -1) {$A$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=Black] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=White] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=Subspace] (16) at (-0.75, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11.center) to (6);
		\draw (12.center) to (13);
		\draw [bend left] (13) to (14.center);
		\draw (14.center) to (16);
		\draw [bend right] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_2subspacesop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (4) at (0.75, 1) {$U$};
		\node [style=Map] (6) at (0, -1) {$A$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=Black] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=Subspace] (16) at (-0.75, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11.center) to (6);
		\draw (12.center) to (13);
		\draw [bend left] (13) to (14.center);
		\draw (14.center) to (16);
		\draw [bend right] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_A-Sop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=Black] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=Map] (4) at (0, 1) {$A$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=Map] (6) at (0, -1) {$-S$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=White] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_A-imB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (4) at (0.25, 1) {$V$};
		\node [style=CoMap] (6) at (0.25, -1) {$A$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=Black] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_B-Stilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=Black] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=Subspace] (4) at (-0.25, 1) {$V$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=Map] (6) at (-0.25, -1) {$\tilde{S}$};
		\node [style=none] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_V-copy-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (6) at (-0.5, -1) {$A$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=Black] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=Subspace] (16) at (-0.5, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8.center);
		\draw (11.center) to (6);
		\draw (12.center) to (13);
		\draw [bend left] (13) to (14.center);
		\draw (14.center) to (16);
		\draw [bend right] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_V-mais-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (4) at (0.25, 1) {$V$};
		\node [style=Map] (6) at (0.25, -1) {$A$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=White] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_V-mais-Aop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=White] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=Subspace] (4) at (-0.25, 1) {$V$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=CoMap] (6) at (-0.25, -1) {$A$};
		\node [style=none] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_V-mais-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (4) at (0.25, 1) {$V$};
		\node [style=Map] (6) at (0.25, -1) {$\tilde{S}$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=White] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_a-Stilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=CoMap] (4) at (0, 0.75) {$A$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=CoMap] (6) at (0, -0.75) {$-\tilde{S}$};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=White] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_a-Stildeop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=Map] (4) at (0, 0.75) {$A$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=Map] (6) at (0, -0.75) {$-\tilde{S}$};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=White] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_a-pseudo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Black] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=CoMap] (4) at (0, 1) {$A$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=CoMap] (6) at (0, -1) {$-R_{\overline{\ell}}^{+}$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=White] (9) at (2, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Subspace] (4) at (0.5, 1) {$V$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=Map] (6) at (0.5, -1) {$A$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=White] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Subspace] (4) at (0.5, 1) {$V$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=Map] (6) at (0.5, -1) {$A$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (0) at (-0.5, 1) {$V$};
		\node [style=Map] (1) at (-0.5, -1) {$A$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Black] (4) at (1, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left] (2.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (3.center);
		\draw [bend right] (3.center) to (4);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (0) at (-0.5, 1) {$V$};
		\node [style=Map] (1) at (-0.5, -1) {$A$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=White] (4) at (1, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left] (2.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (3.center);
		\draw [bend right] (3.center) to (4);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Subspace] (4) at (0.5, 1) {$V$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=CoMap] (6) at (0.5, -1) {$A$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=White] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Subspace] (4) at (0.5, 1) {$V$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=CoMap] (6) at (0.5, -1) {$A$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (0) at (-0.5, 1) {$V$};
		\node [style=CoMap] (1) at (-0.5, -1) {$A$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Black] (4) at (1, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left] (2.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (3.center);
		\draw [bend right] (3.center) to (4);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_intro_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Subspace] (0) at (-0.5, 1) {$V$};
		\node [style=CoMap] (1) at (-0.5, -1) {$A$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=White] (4) at (1, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left] (2.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (3.center);
		\draw [bend right] (3.center) to (4);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=Map] (6) at (1, -1) {$-S$};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=White] (9) at (2.5, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=Black] (12) at (-0.25, 1.5) {};
		\node [style=Subspace] (13) at (1, 2.25) {$V$};
		\node [style=Map] (14) at (1, 0.75) {$A$};
		\node [style=none] (15) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11.center) to (12);
		\draw [bend left] (12) to (13);
		\draw [bend right] (12) to (14);
		\draw (13) to (7.center);
		\draw [bend left] (15.center) to (9);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> subspace_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=Black] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=Map] (4) at (0, -0.5) {$A$};
		\node [style=none] (5) at (-0.25, -2) {};
		\node [style=Map] (6) at (0, -2) {$-S$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=White] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=Black] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=Subspace] (16) at (0, 1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (7.center) to (9);
		\draw (9) to (10.center);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw [bend right] (8.center) to (9);
		\draw (11.center) to (12);
		\draw [bend left] (12) to (13.center);
		\draw [bend right] (12) to (14.center);
		\draw (13.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> theorems_detid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=Map] (2) at (-1.5, 0) {};
		\node [style=CoMap] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> theorems_totalid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=CoMap] (2) at (3, 0) {};
		\node [style=Map] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

